Determination of ${\bf f(\infty)}$ from the Asymptotic Series for ${\bf f(x)}$ About ${\bf x=0}$

A difficult and long-standing problem in mathematical physics concerns the determination of the value of $f(\infty)$ from the asymptotic series for $f(x)$ about $x\!=\!0$. In the past the approach has been to convert the asymptotic series to a sequence of Pad\'e approximants $\{P^n_n(x)\}$ and then to evaluate these approximants at $x\!=\!\infty$. Unfortunately, for most physical applications the sequence $\{P^n_n(\infty)\}$ is slowly converging and does not usually give very accurate results. In this paper we report the results of extensive numerical studies for a large class of functions $f(x)$ associated with strong-coupling lattice approximations. We conjecture that for large $n$, $P^n_n(\infty)\!\sim\!f(\infty)+B/\ln n $. A numerical fit to this asymptotic behavior gives an accurate extrapolation to the value of $f(\infty )$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%   FIGURES   %%%%%%%%%%%%%%%%%%%%%%%%%%%


%!
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
609 2534 m
2475 0 rl
s
3084 495 m
-1237 1904 rl
-413 -1071 rl
-206 881 rl
-124 -622 rl
-82 574 rl
-60 -444 rl
-44 427 rl
-34 -348 rl
-28 341 rl
-22 -286 rl
-19 283 rl
-16 -242 rl
-13 241 rl
-12 -210 rl
-10 211 rl
-10 -187 rl
-7 188 rl
-8 -167 rl
-6 169 rl
s
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
708 495 m
0 38 rl
s
708 2932 m
0 38 rl
s
807 495 m
0 38 rl
s
807 2932 m
0 38 rl
s
906 495 m
0 38 rl
s
906 2932 m
0 38 rl
s
1005 495 m
0 38 rl
s
1005 2932 m
0 38 rl
s
1104 495 m
0 114 rl
s
1104 2856 m
0 114 rl
s
1203 495 m
0 38 rl
s
1203 2932 m
0 38 rl
s
1302 495 m
0 38 rl
s
1302 2932 m
0 38 rl
s
1401 495 m
0 38 rl
s
1401 2932 m
0 38 rl
s
1500 495 m
0 38 rl
s
1500 2932 m
0 38 rl
s
1599 495 m
0 114 rl
s
1599 2856 m
0 114 rl
s
1698 495 m
0 38 rl
s
1698 2932 m
0 38 rl
s
1797 495 m
0 38 rl
s
1797 2932 m
0 38 rl
s
1896 495 m
0 38 rl
s
1896 2932 m
0 38 rl
s
1995 495 m
0 38 rl
s
1995 2932 m
0 38 rl
s
2094 495 m
0 114 rl
s
2094 2856 m
0 114 rl
s
2193 495 m
0 38 rl
s
2193 2932 m
0 38 rl
s
2292 495 m
0 38 rl
s
2292 2932 m
0 38 rl
s
2391 495 m
0 38 rl
s
2391 2932 m
0 38 rl
s
2490 495 m
0 38 rl
s
2490 2932 m
0 38 rl
s
2589 495 m
0 114 rl
s
2589 2856 m
0 114 rl
s
2688 495 m
0 38 rl
s
2688 2932 m
0 38 rl
s
2787 495 m
0 38 rl
s
2787 2932 m
0 38 rl
s
2886 495 m
0 38 rl
s
2886 2932 m
0 38 rl
s
2985 495 m
0 38 rl
s
2985 2932 m
0 38 rl
s
609 685 m
38 0 rl
s
3046 685 m
38 0 rl
s
609 875 m
38 0 rl
s
3046 875 m
38 0 rl
s
609 1066 m
38 0 rl
s
3046 1066 m
38 0 rl
s
609 1256 m
38 0 rl
s
3046 1256 m
38 0 rl
s
609 1447 m
114 0 rl
s
2970 1447 m
114 0 rl
s
609 1637 m
38 0 rl
s
3046 1637 m
38 0 rl
s
609 1828 m
38 0 rl
s
3046 1828 m
38 0 rl
s
609 2018 m
38 0 rl
s
3046 2018 m
38 0 rl
s
609 2208 m
38 0 rl
s
3046 2208 m
38 0 rl
s
609 2399 m
114 0 rl
s
2970 2399 m
114 0 rl
s
609 2589 m
38 0 rl
s
3046 2589 m
38 0 rl
s
609 2780 m
38 0 rl
s
3046 2780 m
38 0 rl
s
1648 2807 m
0 -96 rl
s
1652 2807 m
0 -96 rl
s
1680 2780 m
0 -37 rl
s
1634 2807 m
73 0 rl
0 -27 rl
-4 27 rl
s
1652 2761 m
28 0 rl
s
1634 2711 m
32 0 rl
s
1739 2807 m
0 -96 rl
s
1744 2807 m
0 -96 rl
s
1726 2807 m
32 0 rl
s
1726 2711 m
32 0 rl
s
1844 2793 m
5 -13 rl
0 27 rl
-5 -14 rl
-9 10 rl
-13 4 rl
-10 0 rl
-13 -4 rl
-9 -10 rl
-5 -9 rl
-5 -13 rl
0 -23 rl
5 -14 rl
5 -9 rl
9 -9 rl
13 -5 rl
10 0 rl
13 5 rl
9 9 rl
s
1812 2807 m
-9 -4 rl
-9 -10 rl
-4 -9 rl
-5 -13 rl
0 -23 rl
5 -14 rl
4 -9 rl
9 -9 rl
9 -5 rl
s
1844 2748 m
0 -37 rl
s
1849 2748 m
0 -37 rl
s
1831 2748 m
32 0 rl
s
1895 2720 m
-5 -4 rl
5 -5 rl
4 5 rl
-4 4 rl
s
2018 2789 m
9 4 rl
14 14 rl
0 -96 rl
s
2036 2803 m
0 -92 rl
s
2018 2711 m
41 0 rl
s
554 395 m
-11 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
554 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
561 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
608 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
656 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
6 10 rl
4 17 rl
0 10 rl
-4 17 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
656 395 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
663 323 m
7 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1049 395 m
-11 -3 rl
-6 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1049 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1056 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1103 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1134 381 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-17 -7 rl
-7 -3 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
1162 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-14 -7 rl
s
1131 330 m
3 4 rl
7 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
1141 334 m
17 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
1543 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 11 rl
-10 3 rl
-7 0 rl
s
1543 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1550 323 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1597 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1655 388 m
0 -65 rl
s
1659 395 m
0 -72 rl
s
1659 395 m
-38 -51 rl
55 0 rl
s
1645 323 m
24 0 rl
s
2039 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2039 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
2046 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2093 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
2162 385 m
-3 -4 rl
3 -3 rl
4 3 rl
0 4 rl
-4 7 rl
-7 3 rl
-10 0 rl
-10 -3 rl
-7 -7 rl
-3 -7 rl
-4 -14 rl
0 -20 rl
4 -10 rl
7 -7 rl
9 -4 rl
7 0 rl
11 4 rl
7 7 rl
3 10 rl
0 4 rl
-3 10 rl
-7 6 rl
-11 3 rl
-3 0 rl
-10 -3 rl
-7 -6 rl
-3 -10 rl
s
2145 395 m
-7 -3 rl
-6 -7 rl
-4 -7 rl
-3 -14 rl
0 -20 rl
3 -10 rl
7 -7 rl
6 -4 rl
s
2148 323 m
7 4 rl
7 7 rl
4 10 rl
0 4 rl
-4 10 rl
-7 6 rl
-7 3 rl
s
2535 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
6 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-6 0 rl
s
2535 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
2541 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2589 330 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
2634 395 m
-11 -3 rl
-3 -7 rl
0 -11 rl
3 -7 rl
11 -3 rl
13 0 rl
10 3 rl
4 7 rl
0 11 rl
-4 7 rl
-10 3 rl
-13 0 rl
s
2634 395 m
-7 -3 rl
-4 -7 rl
0 -11 rl
4 -7 rl
7 -3 rl
s
2647 364 m
7 3 rl
3 7 rl
0 11 rl
-3 7 rl
-7 3 rl
s
2634 364 m
-11 -3 rl
-3 -3 rl
-4 -7 rl
0 -14 rl
4 -7 rl
3 -3 rl
11 -4 rl
13 0 rl
10 4 rl
4 3 rl
3 7 rl
0 14 rl
-3 7 rl
-4 3 rl
-10 3 rl
s
2634 364 m
-7 -3 rl
-4 -3 rl
-3 -7 rl
0 -14 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
2647 323 m
7 4 rl
3 3 rl
4 7 rl
0 14 rl
-4 7 rl
-3 3 rl
-7 3 rl
s
3014 381 m
6 4 rl
11 10 rl
0 -72 rl
s
3027 392 m
0 -69 rl
s
3014 323 m
30 0 rl
s
3078 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
3126 395 m
-10 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
3126 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
3133 323 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
521 518 m
6 4 rl
11 10 rl
0 -72 rl
s
534 529 m
0 -69 rl
s
521 460 m
30 0 rl
s
507 1470 m
4 -3 rl
-4 -3 rl
-3 3 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-16 -6 rl
-7 -4 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
534 1484 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
504 1419 m
3 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
514 1423 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
507 2423 m
4 -4 rl
-4 -3 rl
-3 3 rl
0 4 rl
3 6 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
534 2436 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
534 2406 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -3 rl
-13 0 rl
-10 3 rl
-4 3 rl
-3 7 rl
0 4 rl
3 3 rl
4 -3 rl
-4 -4 rl
s
544 2399 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -3 rl
s
1751 244 m
7 4 rl
10 10 rl
0 -72 rl
s
1764 255 m
0 -69 rl
s
1751 186 m
30 0 rl
s
1867 271 m
-61 -108 rl
s
1891 234 m
0 -48 rl
s
1895 234 m
0 -48 rl
s
1895 223 m
7 7 rl
9 4 rl
7 0 rl
11 -4 rl
3 -7 rl
0 -37 rl
s
1918 234 m
7 -4 rl
4 -7 rl
0 -37 rl
s
1881 234 m
14 0 rl
s
1881 186 m
24 0 rl
s
1918 186 m
25 0 rl
s
354 1594 m
72 0 rl
s
354 1597 m
72 0 rl
s
354 1583 m
0 41 rl
4 10 rl
3 4 rl
7 3 rl
10 0 rl
7 -3 rl
4 -4 rl
3 -10 rl
0 -27 rl
s
354 1624 m
4 7 rl
3 3 rl
7 4 rl
10 0 rl
7 -4 rl
4 -3 rl
3 -7 rl
s
426 1583 m
0 24 rl
s
342 1668 m
32 0 rl
s
342 1670 m
32 0 rl
s
348 1670 m
-4 5 rl
-2 6 rl
0 5 rl
2 7 rl
4 2 rl
26 0 rl
s
342 1686 m
2 5 rl
4 2 rl
26 0 rl
s
342 1661 m
0 9 rl
s
374 1661 m
0 16 rl
s
374 1686 m
0 16 rl
s
424 1668 m
32 0 rl
s
424 1670 m
32 0 rl
s
431 1670 m
-5 5 rl
-2 6 rl
0 5 rl
2 7 rl
5 2 rl
25 0 rl
s
424 1686 m
2 5 rl
5 2 rl
25 0 rl
s
424 1661 m
0 9 rl
s
456 1661 m
0 16 rl
s
456 1686 m
0 16 rl
s
341 1744 m
7 -7 rl
10 -7 rl
13 -7 rl
18 -3 rl
13 0 rl
17 3 rl
14 7 rl
10 7 rl
7 7 rl
s
348 1737 m
13 -7 rl
10 -3 rl
18 -4 rl
13 0 rl
17 4 rl
10 3 rl
14 7 rl
s
399 1830 m
6 -4 rl
4 -7 rl
0 -7 rl
-4 -6 rl
-3 -4 rl
-13 -10 rl
-4 -3 rl
-3 -7 rl
0 -7 rl
3 -7 rl
7 -4 rl
7 0 rl
6 4 rl
4 7 rl
0 7 rl
-4 7 rl
-3 3 rl
-13 10 rl
-4 4 rl
-3 6 rl
0 7 rl
3 7 rl
7 4 rl
7 0 rl
s
341 1850 m
7 7 rl
10 7 rl
13 7 rl
18 3 rl
13 0 rl
17 -3 rl
14 -7 rl
10 -7 rl
7 -7 rl
s
348 1857 m
13 7 rl
10 3 rl
18 4 rl
13 0 rl
17 -4 rl
10 -3 rl
14 -7 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
609 2534 m
2475 0 rl
s
3084 495 m
-1650 1904 rl
-330 -1071 rl
-142 881 rl
-78 -622 rl
-50 574 rl
-35 -444 rl
-25 427 rl
-20 -348 rl
-15 341 rl
-12 -286 rl
-11 283 rl
-8 -242 rl
-8 241 rl
-6 -210 rl
-5 211 rl
-5 -187 rl
-4 188 rl
-4 -167 rl
-4 169 rl
-3 -152 rl
-2 153 rl
-3 -138 rl
-3 141 rl
-2 -128 rl
-1 129 rl
-3 -119 rl
-1 122 rl
-2 -112 rl
-1 113 rl
-2 -104 rl
-1 106 rl
-1 -98 rl
-1 100 rl
-1 -92 rl
-1 93 rl
-1 -87 rl
-1 89 rl
-1 -83 rl
-1 85 rl
-1 -79 rl
0 81 rl
-1 -76 rl
-1 77 rl
0 -72 rl
-1 74 rl
0 -70 rl
-1 70 rl
0 -66 rl
-1 68 rl
-1 -64 rl
0 66 rl
-1 -62 rl
0 63 rl
0 -59 rl
-1 60 rl
0 -57 rl
-1 58 rl
0 -55 rl
-1 57 rl
0 -54 rl
0 55 rl
0 -52 rl
0 53 rl
-1 -51 rl
0 52 rl
-1 -49 rl
0 50 rl
0 -48 rl
-1 49 rl
0 -46 rl
0 47 rl
0 -45 rl
0 46 rl
0 -44 rl
0 45 rl
-1 -43 rl
0 44 rl
0 -42 rl
-1 43 rl
0 -41 rl
0 42 rl
0 -40 rl
-1 40 rl
0 -39 rl
0 40 rl
0 -37 rl
0 38 rl
0 -37 rl
0 38 rl
0 -36 rl
0 37 rl
0 -36 rl
-1 37 rl
0 -35 rl
0 36 rl
0 -35 rl
0 35 rl
-1 -33 rl
0 34 rl
0 -33 rl
0 33 rl
0 -32 rl
0 33 rl
0 -31 rl
-1 32 rl
0 -31 rl
0 31 rl
0 -30 rl
0 31 rl
0 -30 rl
0 31 rl
0 -30 rl
0 31 rl
0 -29 rl
0 29 rl
0 -28 rl
0 28 rl
0 -27 rl
0 28 rl
-1 -27 rl
0 28 rl
0 -27 rl
0 28 rl
0 -27 rl
0 27 rl
0 -26 rl
0 27 rl
0 -26 rl
0 26 rl
-1 -26 rl
0 27 rl
0 -25 rl
0 25 rl
0 -24 rl
0 25 rl
0 -25 rl
0 26 rl
0 -25 rl
0 25 rl
0 -24 rl
-1 24 rl
0 -23 rl
0 24 rl
0 -24 rl
0 24 rl
0 -23 rl
0 24 rl
0 -23 rl
0 23 rl
0 -22 rl
0 23 rl
0 -22 rl
0 22 rl
0 -22 rl
-1 22 rl
0 -21 rl
0 22 rl
0 -21 rl
0 21 rl
0 -20 rl
0 21 rl
0 -21 rl
0 22 rl
0 -21 rl
0 21 rl
0 -20 rl
0 20 rl
0 -19 rl
0 19 rl
0 -19 rl
0 20 rl
0 -20 rl
0 20 rl
0 -19 rl
0 20 rl
0 -19 rl
0 19 rl
0 -18 rl
0 19 rl
0 -19 rl
0 19 rl
0 -19 rl
0 19 rl
0 -18 rl
0 18 rl
0 -17 rl
0 18 rl
0 -18 rl
0 18 rl
0 -17 rl
-1 18 rl
0 -18 rl
0 18 rl
0 -17 rl
0 18 rl
0 -18 rl
0 18 rl
0 -17 rl
0 18 rl
0 -17 rl
0 17 rl
0 -17 rl
0 17 rl
0 -16 rl
0 16 rl
0 -16 rl
0 16 rl
0 -16 rl
0 17 rl
0 -16 rl
0 16 rl
0 -16 rl
0 17 rl
0 -16 rl
0 16 rl
0 -15 rl
-1 15 rl
0 -15 rl
0 16 rl
0 -16 rl
0 16 rl
0 -16 rl
0 16 rl
0 -15 rl
0 15 rl
0 -14 rl
0 14 rl
0 -14 rl
0 15 rl
0 -14 rl
0 14 rl
0 -14 rl
0 14 rl
0 -14 rl
0 15 rl
0 -15 rl
0 15 rl
0 -14 rl
0 15 rl
0 -15 rl
0 15 rl
0 -14 rl
0 14 rl
0 -14 rl
0 14 rl
0 -13 rl
0 13 rl
0 -13 rl
0 13 rl
-1 -13 rl
0 14 rl
0 -14 rl
0 14 rl
0 -13 rl
0 13 rl
0 -13 rl
0 14 rl
0 -13 rl
0 13 rl
0 -13 rl
0 13 rl
0 -12 rl
0 13 rl
0 -13 rl
0 13 rl
0 -13 rl
0 13 rl
0 -13 rl
0 13 rl
0 -13 rl
0 13 rl
0 -12 rl
0 12 rl
0 -12 rl
0 13 rl
0 -12 rl
0 12 rl
0 -12 rl
0 12 rl
0 -11 rl
0 12 rl
0 -12 rl
0 12 rl
0 -12 rl
0 12 rl
0 -11 rl
0 11 rl
0 -11 rl
0 12 rl
0 -12 rl
0 12 rl
0 -12 rl
0 12 rl
0 -12 rl
0 12 rl
0 -11 rl
0 11 rl
0 -11 rl
0 11 rl
0 -11 rl
s
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
708 495 m
0 38 rl
s
708 2932 m
0 38 rl
s
807 495 m
0 38 rl
s
807 2932 m
0 38 rl
s
906 495 m
0 38 rl
s
906 2932 m
0 38 rl
s
1005 495 m
0 38 rl
s
1005 2932 m
0 38 rl
s
1104 495 m
0 114 rl
s
1104 2856 m
0 114 rl
s
1203 495 m
0 38 rl
s
1203 2932 m
0 38 rl
s
1302 495 m
0 38 rl
s
1302 2932 m
0 38 rl
s
1401 495 m
0 38 rl
s
1401 2932 m
0 38 rl
s
1500 495 m
0 38 rl
s
1500 2932 m
0 38 rl
s
1599 495 m
0 114 rl
s
1599 2856 m
0 114 rl
s
1698 495 m
0 38 rl
s
1698 2932 m
0 38 rl
s
1797 495 m
0 38 rl
s
1797 2932 m
0 38 rl
s
1896 495 m
0 38 rl
s
1896 2932 m
0 38 rl
s
1995 495 m
0 38 rl
s
1995 2932 m
0 38 rl
s
2094 495 m
0 114 rl
s
2094 2856 m
0 114 rl
s
2193 495 m
0 38 rl
s
2193 2932 m
0 38 rl
s
2292 495 m
0 38 rl
s
2292 2932 m
0 38 rl
s
2391 495 m
0 38 rl
s
2391 2932 m
0 38 rl
s
2490 495 m
0 38 rl
s
2490 2932 m
0 38 rl
s
2589 495 m
0 114 rl
s
2589 2856 m
0 114 rl
s
2688 495 m
0 38 rl
s
2688 2932 m
0 38 rl
s
2787 495 m
0 38 rl
s
2787 2932 m
0 38 rl
s
2886 495 m
0 38 rl
s
2886 2932 m
0 38 rl
s
2985 495 m
0 38 rl
s
2985 2932 m
0 38 rl
s
609 685 m
38 0 rl
s
3046 685 m
38 0 rl
s
609 875 m
38 0 rl
s
3046 875 m
38 0 rl
s
609 1066 m
38 0 rl
s
3046 1066 m
38 0 rl
s
609 1256 m
38 0 rl
s
3046 1256 m
38 0 rl
s
609 1447 m
114 0 rl
s
2970 1447 m
114 0 rl
s
609 1637 m
38 0 rl
s
3046 1637 m
38 0 rl
s
609 1828 m
38 0 rl
s
3046 1828 m
38 0 rl
s
609 2018 m
38 0 rl
s
3046 2018 m
38 0 rl
s
609 2208 m
38 0 rl
s
3046 2208 m
38 0 rl
s
609 2399 m
114 0 rl
s
2970 2399 m
114 0 rl
s
609 2589 m
38 0 rl
s
3046 2589 m
38 0 rl
s
609 2780 m
38 0 rl
s
3046 2780 m
38 0 rl
s
1643 2807 m
0 -96 rl
s
1648 2807 m
0 -96 rl
s
1675 2780 m
0 -37 rl
s
1630 2807 m
73 0 rl
0 -27 rl
-5 27 rl
s
1648 2761 m
27 0 rl
s
1630 2711 m
32 0 rl
s
1735 2807 m
0 -96 rl
s
1739 2807 m
0 -96 rl
s
1721 2807 m
32 0 rl
s
1721 2711 m
32 0 rl
s
1840 2793 m
4 -13 rl
0 27 rl
-4 -14 rl
-9 10 rl
-14 4 rl
-9 0 rl
-14 -4 rl
-9 -10 rl
-5 -9 rl
-4 -13 rl
0 -23 rl
4 -14 rl
5 -9 rl
9 -9 rl
14 -5 rl
9 0 rl
14 5 rl
9 9 rl
s
1808 2807 m
-9 -4 rl
-9 -10 rl
-5 -9 rl
-5 -13 rl
0 -23 rl
5 -14 rl
5 -9 rl
9 -9 rl
9 -5 rl
s
1840 2748 m
0 -37 rl
s
1844 2748 m
0 -37 rl
s
1826 2748 m
32 0 rl
s
1890 2720 m
-4 -4 rl
4 -5 rl
5 5 rl
-5 4 rl
s
2004 2789 m
5 -5 rl
-5 -4 rl
-4 4 rl
0 5 rl
4 9 rl
5 5 rl
14 4 rl
18 0 rl
14 -4 rl
4 -5 rl
5 -9 rl
0 -9 rl
-5 -9 rl
-14 -10 rl
-22 -9 rl
-10 -4 rl
-9 -9 rl
-4 -14 rl
0 -14 rl
s
2041 2807 m
9 -4 rl
5 -5 rl
4 -9 rl
0 -9 rl
-4 -9 rl
-14 -10 rl
-18 -9 rl
s
2000 2720 m
4 5 rl
9 0 rl
23 -9 rl
14 0 rl
9 4 rl
5 5 rl
s
2013 2725 m
23 -14 rl
19 0 rl
4 5 rl
5 9 rl
0 9 rl
s
554 395 m
-11 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
554 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
561 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
608 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
656 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
6 10 rl
4 17 rl
0 10 rl
-4 17 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
656 395 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
663 323 m
7 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1049 395 m
-11 -3 rl
-6 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1049 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1056 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1103 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1134 381 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-17 -7 rl
-7 -3 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
1162 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-14 -7 rl
s
1131 330 m
3 4 rl
7 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
1141 334 m
17 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
1543 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 11 rl
-10 3 rl
-7 0 rl
s
1543 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1550 323 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1597 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1655 388 m
0 -65 rl
s
1659 395 m
0 -72 rl
s
1659 395 m
-38 -51 rl
55 0 rl
s
1645 323 m
24 0 rl
s
2039 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2039 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
2046 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2093 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
2162 385 m
-3 -4 rl
3 -3 rl
4 3 rl
0 4 rl
-4 7 rl
-7 3 rl
-10 0 rl
-10 -3 rl
-7 -7 rl
-3 -7 rl
-4 -14 rl
0 -20 rl
4 -10 rl
7 -7 rl
9 -4 rl
7 0 rl
11 4 rl
7 7 rl
3 10 rl
0 4 rl
-3 10 rl
-7 6 rl
-11 3 rl
-3 0 rl
-10 -3 rl
-7 -6 rl
-3 -10 rl
s
2145 395 m
-7 -3 rl
-6 -7 rl
-4 -7 rl
-3 -14 rl
0 -20 rl
3 -10 rl
7 -7 rl
6 -4 rl
s
2148 323 m
7 4 rl
7 7 rl
4 10 rl
0 4 rl
-4 10 rl
-7 6 rl
-7 3 rl
s
2535 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
6 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-6 0 rl
s
2535 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
2541 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2589 330 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
2634 395 m
-11 -3 rl
-3 -7 rl
0 -11 rl
3 -7 rl
11 -3 rl
13 0 rl
10 3 rl
4 7 rl
0 11 rl
-4 7 rl
-10 3 rl
-13 0 rl
s
2634 395 m
-7 -3 rl
-4 -7 rl
0 -11 rl
4 -7 rl
7 -3 rl
s
2647 364 m
7 3 rl
3 7 rl
0 11 rl
-3 7 rl
-7 3 rl
s
2634 364 m
-11 -3 rl
-3 -3 rl
-4 -7 rl
0 -14 rl
4 -7 rl
3 -3 rl
11 -4 rl
13 0 rl
10 4 rl
4 3 rl
3 7 rl
0 14 rl
-3 7 rl
-4 3 rl
-10 3 rl
s
2634 364 m
-7 -3 rl
-4 -3 rl
-3 -7 rl
0 -14 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
2647 323 m
7 4 rl
3 3 rl
4 7 rl
0 14 rl
-4 7 rl
-3 3 rl
-7 3 rl
s
3014 381 m
6 4 rl
11 10 rl
0 -72 rl
s
3027 392 m
0 -69 rl
s
3014 323 m
30 0 rl
s
3078 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
3126 395 m
-10 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
3126 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
3133 323 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
521 518 m
6 4 rl
11 10 rl
0 -72 rl
s
534 529 m
0 -69 rl
s
521 460 m
30 0 rl
s
507 1470 m
4 -3 rl
-4 -3 rl
-3 3 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-16 -6 rl
-7 -4 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
534 1484 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
504 1419 m
3 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
514 1423 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
507 2423 m
4 -4 rl
-4 -3 rl
-3 3 rl
0 4 rl
3 6 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
534 2436 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
534 2406 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -3 rl
-13 0 rl
-10 3 rl
-4 3 rl
-3 7 rl
0 4 rl
3 3 rl
4 -3 rl
-4 -4 rl
s
544 2399 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -3 rl
s
1751 244 m
7 4 rl
10 10 rl
0 -72 rl
s
1764 255 m
0 -69 rl
s
1751 186 m
30 0 rl
s
1867 271 m
-61 -108 rl
s
1891 234 m
0 -48 rl
s
1895 234 m
0 -48 rl
s
1895 223 m
7 7 rl
9 4 rl
7 0 rl
11 -4 rl
3 -7 rl
0 -37 rl
s
1918 234 m
7 -4 rl
4 -7 rl
0 -37 rl
s
1881 234 m
14 0 rl
s
1881 186 m
24 0 rl
s
1918 186 m
25 0 rl
s
354 1594 m
72 0 rl
s
354 1597 m
72 0 rl
s
354 1583 m
0 41 rl
4 10 rl
3 4 rl
7 3 rl
10 0 rl
7 -3 rl
4 -4 rl
3 -10 rl
0 -27 rl
s
354 1624 m
4 7 rl
3 3 rl
7 4 rl
10 0 rl
7 -4 rl
4 -3 rl
3 -7 rl
s
426 1583 m
0 24 rl
s
342 1668 m
32 0 rl
s
342 1670 m
32 0 rl
s
348 1670 m
-4 5 rl
-2 6 rl
0 5 rl
2 7 rl
4 2 rl
26 0 rl
s
342 1686 m
2 5 rl
4 2 rl
26 0 rl
s
342 1661 m
0 9 rl
s
374 1661 m
0 16 rl
s
374 1686 m
0 16 rl
s
424 1668 m
32 0 rl
s
424 1670 m
32 0 rl
s
431 1670 m
-5 5 rl
-2 6 rl
0 5 rl
2 7 rl
5 2 rl
25 0 rl
s
424 1686 m
2 5 rl
5 2 rl
25 0 rl
s
424 1661 m
0 9 rl
s
456 1661 m
0 16 rl
s
456 1686 m
0 16 rl
s
341 1744 m
7 -7 rl
10 -7 rl
13 -7 rl
18 -3 rl
13 0 rl
17 3 rl
14 7 rl
10 7 rl
7 7 rl
s
348 1737 m
13 -7 rl
10 -3 rl
18 -4 rl
13 0 rl
17 4 rl
10 3 rl
14 7 rl
s
399 1830 m
6 -4 rl
4 -7 rl
0 -7 rl
-4 -6 rl
-3 -4 rl
-13 -10 rl
-4 -3 rl
-3 -7 rl
0 -7 rl
3 -7 rl
7 -4 rl
7 0 rl
6 4 rl
4 7 rl
0 7 rl
-4 7 rl
-3 3 rl
-13 10 rl
-4 4 rl
-3 6 rl
0 7 rl
3 7 rl
7 4 rl
7 0 rl
s
341 1850 m
7 7 rl
10 7 rl
13 7 rl
18 3 rl
13 0 rl
17 -3 rl
14 -7 rl
10 -7 rl
7 -7 rl
s
348 1857 m
13 7 rl
10 3 rl
18 4 rl
13 0 rl
17 -4 rl
10 -3 rl
14 -7 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
609 2534 m
741 0 rl
1260 0 rl
469 0 rl
s
3083 495 m
-465 1904 rl
-199 -1071 rl
-118 881 rl
-83 -622 rl
-61 574 rl
-48 -444 rl
-40 427 rl
-33 -348 rl
-28 341 rl
-25 -286 rl
-22 283 rl
-19 -242 rl
-18 241 rl
-16 -210 rl
-14 211 rl
-14 -187 rl
-12 188 rl
-11 -167 rl
-11 169 rl
-10 -152 rl
-9 153 rl
-9 -138 rl
-9 141 rl
-7 -128 rl
-8 129 rl
-7 -119 rl
-7 122 rl
-6 -112 rl
-7 113 rl
-6 -104 rl
-5 106 rl
-5 -98 rl
-6 100 rl
-5 -92 rl
-5 93 rl
-4 -87 rl
-5 89 rl
-4 -83 rl
-4 85 rl
-5 -79 rl
-3 81 rl
-4 -76 rl
-4 77 rl
-4 -72 rl
-3 74 rl
-4 -70 rl
-3 70 rl
-3 -66 rl
-3 68 rl
-3 -64 rl
-3 66 rl
-3 -62 rl
-3 63 rl
-3 -59 rl
-2 60 rl
-3 -57 rl
-3 58 rl
-2 -55 rl
-3 57 rl
-2 -54 rl
-3 55 rl
-2 -52 rl
-2 53 rl
-2 -51 rl
-3 52 rl
-2 -49 rl
-2 50 rl
-2 -48 rl
-2 49 rl
-2 -46 rl
-2 47 rl
-2 -45 rl
-2 46 rl
-1 -44 rl
-3 45 rl
-1 -43 rl
-2 44 rl
-2 -42 rl
-1 43 rl
-2 -41 rl
-1 42 rl
-3 -40 rl
-1 40 rl
-2 -39 rl
-1 40 rl
-2 -37 rl
-1 38 rl
-2 -37 rl
-1 38 rl
-2 -36 rl
-1 37 rl
-1 -36 rl
-2 37 rl
-1 -35 rl
-2 36 rl
-1 -35 rl
-1 35 rl
-2 -33 rl
-1 34 rl
-1 -33 rl
-1 33 rl
-2 -32 rl
-1 33 rl
-1 -31 rl
-2 32 rl
-1 -31 rl
-1 31 rl
-1 -30 rl
-1 31 rl
-1 -30 rl
-2 31 rl
0 -30 rl
-2 31 rl
-1 -29 rl
0 29 rl
-2 -28 rl
-1 28 rl
0 -27 rl
-2 28 rl
-1 -27 rl
0 28 rl
-2 -27 rl
-1 28 rl
-1 -27 rl
-1 27 rl
-1 -26 rl
-1 27 rl
0 -26 rl
-2 26 rl
-1 -26 rl
0 27 rl
-1 -25 rl
-1 25 rl
-1 -24 rl
-1 25 rl
-1 -25 rl
-1 26 rl
0 -25 rl
-1 25 rl
-1 -24 rl
-1 24 rl
-1 -23 rl
0 24 rl
-1 -24 rl
-2 24 rl
0 -23 rl
-1 24 rl
-1 -23 rl
-1 23 rl
0 -22 rl
-1 23 rl
-1 -22 rl
-1 22 rl
0 -22 rl
-1 22 rl
-1 -21 rl
0 22 rl
-1 -21 rl
0 21 rl
-1 -20 rl
-1 21 rl
-1 -21 rl
-1 22 rl
0 -21 rl
-1 21 rl
-1 -20 rl
-1 20 rl
0 -19 rl
0 19 rl
-1 -19 rl
-1 20 rl
-1 -20 rl
0 20 rl
-1 -19 rl
0 20 rl
-1 -19 rl
-1 19 rl
0 -18 rl
-1 19 rl
-1 -19 rl
0 19 rl
-1 -19 rl
0 19 rl
-1 -18 rl
0 18 rl
-1 -17 rl
-1 18 rl
-1 -18 rl
0 18 rl
0 -17 rl
-1 18 rl
-1 -18 rl
0 18 rl
-1 -17 rl
0 18 rl
-1 -18 rl
0 18 rl
-1 -17 rl
-1 18 rl
0 -17 rl
0 17 rl
-1 -17 rl
-1 17 rl
0 -16 rl
-1 16 rl
0 -16 rl
0 16 rl
-1 -16 rl
-1 17 rl
0 -16 rl
-1 16 rl
0 -16 rl
0 17 rl
-1 -16 rl
-1 16 rl
0 -15 rl
-1 15 rl
-1 -15 rl
0 16 rl
0 -16 rl
0 16 rl
-1 -16 rl
-1 16 rl
0 -15 rl
-1 15 rl
0 -14 rl
0 14 rl
-1 -14 rl
0 15 rl
-1 -14 rl
0 14 rl
-1 -14 rl
0 14 rl
0 -14 rl
-1 15 rl
0 -15 rl
-1 15 rl
0 -14 rl
-1 15 rl
0 -15 rl
0 15 rl
-1 -14 rl
0 14 rl
-1 -14 rl
0 14 rl
-1 -13 rl
0 13 rl
0 -13 rl
-1 13 rl
0 -13 rl
-1 14 rl
0 -14 rl
-1 14 rl
0 -13 rl
-1 13 rl
0 -13 rl
0 14 rl
0 -13 rl
-1 13 rl
0 -13 rl
-1 13 rl
0 -12 rl
-1 13 rl
0 -13 rl
0 13 rl
0 -13 rl
-1 13 rl
0 -13 rl
-1 13 rl
0 -13 rl
-1 13 rl
0 -12 rl
0 12 rl
0 -12 rl
-1 13 rl
0 -12 rl
-1 12 rl
0 -12 rl
-1 12 rl
0 -11 rl
0 12 rl
0 -12 rl
0 12 rl
-1 -12 rl
0 12 rl
-1 -11 rl
0 11 rl
-1 -11 rl
0 12 rl
0 -12 rl
0 12 rl
0 -12 rl
-1 12 rl
0 -12 rl
-1 12 rl
0 -11 rl
-1 11 rl
0 -11 rl
0 11 rl
-1 -11 rl
s
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
757 495 m
0 38 rl
s
757 2932 m
0 38 rl
s
905 495 m
0 38 rl
s
905 2932 m
0 38 rl
s
1054 495 m
0 38 rl
s
1054 2932 m
0 38 rl
s
1201 495 m
0 38 rl
s
1201 2932 m
0 38 rl
s
1350 495 m
0 114 rl
s
1350 2856 m
0 114 rl
s
1499 495 m
0 38 rl
s
1499 2932 m
0 38 rl
s
1646 495 m
0 38 rl
s
1646 2932 m
0 38 rl
s
1795 495 m
0 38 rl
s
1795 2932 m
0 38 rl
s
1943 495 m
0 38 rl
s
1943 2932 m
0 38 rl
s
2091 495 m
0 114 rl
s
2091 2856 m
0 114 rl
s
2240 495 m
0 38 rl
s
2240 2932 m
0 38 rl
s
2387 495 m
0 38 rl
s
2387 2932 m
0 38 rl
s
2536 495 m
0 38 rl
s
2536 2932 m
0 38 rl
s
2685 495 m
0 38 rl
s
2685 2932 m
0 38 rl
s
2832 495 m
0 114 rl
s
2832 2856 m
0 114 rl
s
2981 495 m
0 38 rl
s
2981 2932 m
0 38 rl
s
609 685 m
38 0 rl
s
3046 685 m
38 0 rl
s
609 875 m
38 0 rl
s
3046 875 m
38 0 rl
s
609 1066 m
38 0 rl
s
3046 1066 m
38 0 rl
s
609 1256 m
38 0 rl
s
3046 1256 m
38 0 rl
s
609 1447 m
114 0 rl
s
2970 1447 m
114 0 rl
s
609 1637 m
38 0 rl
s
3046 1637 m
38 0 rl
s
609 1828 m
38 0 rl
s
3046 1828 m
38 0 rl
s
609 2018 m
38 0 rl
s
3046 2018 m
38 0 rl
s
609 2208 m
38 0 rl
s
3046 2208 m
38 0 rl
s
609 2399 m
114 0 rl
s
2970 2399 m
114 0 rl
s
609 2589 m
38 0 rl
s
3046 2589 m
38 0 rl
s
609 2780 m
38 0 rl
s
3046 2780 m
38 0 rl
s
1643 2807 m
0 -96 rl
s
1648 2807 m
0 -96 rl
s
1675 2780 m
0 -37 rl
s
1630 2807 m
73 0 rl
0 -27 rl
-5 27 rl
s
1648 2761 m
27 0 rl
s
1630 2711 m
32 0 rl
s
1735 2807 m
0 -96 rl
s
1739 2807 m
0 -96 rl
s
1721 2807 m
32 0 rl
s
1721 2711 m
32 0 rl
s
1840 2793 m
4 -13 rl
0 27 rl
-4 -14 rl
-9 10 rl
-14 4 rl
-9 0 rl
-14 -4 rl
-9 -10 rl
-5 -9 rl
-4 -13 rl
0 -23 rl
4 -14 rl
5 -9 rl
9 -9 rl
14 -5 rl
9 0 rl
14 5 rl
9 9 rl
s
1808 2807 m
-9 -4 rl
-9 -10 rl
-5 -9 rl
-5 -13 rl
0 -23 rl
5 -14 rl
5 -9 rl
9 -9 rl
9 -5 rl
s
1840 2748 m
0 -37 rl
s
1844 2748 m
0 -37 rl
s
1826 2748 m
32 0 rl
s
1890 2720 m
-4 -4 rl
4 -5 rl
5 5 rl
-5 4 rl
s
2004 2789 m
5 -5 rl
-5 -4 rl
-4 4 rl
0 5 rl
4 9 rl
5 5 rl
14 4 rl
18 0 rl
14 -4 rl
4 -10 rl
0 -13 rl
-4 -9 rl
-14 -5 rl
-14 0 rl
s
2041 2807 m
9 -4 rl
5 -10 rl
0 -13 rl
-5 -9 rl
-9 -5 rl
s
2041 2766 m
9 -5 rl
9 -9 rl
5 -9 rl
0 -13 rl
-5 -10 rl
-4 -4 rl
-14 -5 rl
-18 0 rl
-14 5 rl
-5 4 rl
-4 10 rl
0 4 rl
4 5 rl
5 -5 rl
-5 -4 rl
s
2055 2757 m
4 -14 rl
0 -13 rl
-4 -10 rl
-5 -4 rl
-9 -5 rl
s
554 395 m
-11 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
554 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
561 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
608 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
656 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
6 10 rl
4 17 rl
0 10 rl
-4 17 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
656 395 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
663 323 m
7 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1299 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1299 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1306 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1353 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1391 381 m
7 4 rl
10 10 rl
0 -72 rl
s
1405 392 m
0 -69 rl
s
1391 323 m
31 0 rl
s
2036 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2036 395 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
2043 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2090 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
2122 381 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-17 -7 rl
-6 -3 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
2149 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-14 -7 rl
s
2118 330 m
4 4 rl
7 0 rl
16 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
2129 334 m
16 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
2777 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2777 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
2784 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2832 330 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
2863 381 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
2890 395 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
2890 364 m
7 -3 rl
7 -7 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
2900 358 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
521 518 m
6 4 rl
11 10 rl
0 -72 rl
s
534 529 m
0 -69 rl
s
521 460 m
30 0 rl
s
507 1470 m
4 -3 rl
-4 -3 rl
-3 3 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -6 rl
-3 -7 rl
-11 -7 rl
-16 -6 rl
-7 -4 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
534 1484 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -6 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
504 1419 m
3 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
514 1423 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
507 2423 m
4 -4 rl
-4 -3 rl
-3 3 rl
0 4 rl
3 6 rl
4 4 rl
10 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -10 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
534 2436 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
534 2406 m
7 -4 rl
7 -6 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -3 rl
-13 0 rl
-10 3 rl
-4 3 rl
-3 7 rl
0 4 rl
3 3 rl
4 -3 rl
-4 -4 rl
s
544 2399 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -3 rl
s
1577 244 m
7 4 rl
11 10 rl
0 -72 rl
s
1591 255 m
0 -69 rl
s
1577 186 m
30 0 rl
s
1694 271 m
-62 -108 rl
s
1717 258 m
0 -72 rl
s
1721 258 m
0 -72 rl
s
1707 258 m
14 0 rl
s
1707 186 m
24 0 rl
s
1755 234 m
0 -48 rl
s
1758 234 m
0 -48 rl
s
1758 223 m
7 7 rl
11 4 rl
7 0 rl
10 -4 rl
3 -7 rl
0 -37 rl
s
1783 234 m
7 -4 rl
3 -7 rl
0 -37 rl
s
1745 234 m
13 0 rl
s
1745 186 m
24 0 rl
s
1783 186 m
23 0 rl
s
1851 271 m
-7 -6 rl
-6 -10 rl
-7 -14 rl
-4 -18 rl
0 -13 rl
4 -17 rl
7 -14 rl
6 -10 rl
7 -6 rl
s
1844 265 m
-6 -14 rl
-4 -10 rl
-3 -18 rl
0 -13 rl
3 -17 rl
4 -10 rl
6 -14 rl
s
1875 244 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
11 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-17 -6 rl
-7 -3 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
1902 258 m
7 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -7 rl
-13 -6 rl
s
1872 193 m
3 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
4 4 rl
s
1882 197 m
17 -11 rl
14 0 rl
3 4 rl
4 7 rl
0 7 rl
s
1961 258 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1961 258 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1968 186 m
7 4 rl
3 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
2016 234 m
0 -48 rl
s
2019 234 m
0 -48 rl
s
2019 223 m
7 7 rl
10 4 rl
7 0 rl
10 -4 rl
4 -7 rl
0 -37 rl
s
2043 234 m
7 -4 rl
3 -7 rl
0 -37 rl
s
2005 234 m
14 0 rl
s
2005 186 m
24 0 rl
s
2043 186 m
24 0 rl
s
2084 271 m
7 -6 rl
7 -10 rl
7 -14 rl
3 -18 rl
0 -13 rl
-3 -17 rl
-7 -14 rl
-7 -10 rl
-7 -6 rl
s
2091 265 m
7 -14 rl
3 -10 rl
4 -18 rl
0 -13 rl
-4 -17 rl
-3 -10 rl
-7 -14 rl
s
354 1594 m
72 0 rl
s
354 1597 m
72 0 rl
s
354 1583 m
0 41 rl
4 10 rl
3 4 rl
7 3 rl
10 0 rl
7 -3 rl
4 -4 rl
3 -10 rl
0 -27 rl
s
354 1624 m
4 7 rl
3 3 rl
7 4 rl
10 0 rl
7 -4 rl
4 -3 rl
3 -7 rl
s
426 1583 m
0 24 rl
s
342 1668 m
32 0 rl
s
342 1670 m
32 0 rl
s
348 1670 m
-4 5 rl
-2 6 rl
0 5 rl
2 7 rl
4 2 rl
26 0 rl
s
342 1686 m
2 5 rl
4 2 rl
26 0 rl
s
342 1661 m
0 9 rl
s
374 1661 m
0 16 rl
s
374 1686 m
0 16 rl
s
424 1668 m
32 0 rl
s
424 1670 m
32 0 rl
s
431 1670 m
-5 5 rl
-2 6 rl
0 5 rl
2 7 rl
5 2 rl
25 0 rl
s
424 1686 m
2 5 rl
5 2 rl
25 0 rl
s
424 1661 m
0 9 rl
s
456 1661 m
0 16 rl
s
456 1686 m
0 16 rl
s
341 1744 m
7 -7 rl
10 -7 rl
13 -7 rl
18 -3 rl
13 0 rl
17 3 rl
14 7 rl
10 7 rl
7 7 rl
s
348 1737 m
13 -7 rl
10 -3 rl
18 -4 rl
13 0 rl
17 4 rl
10 3 rl
14 7 rl
s
399 1830 m
6 -4 rl
4 -7 rl
0 -7 rl
-4 -6 rl
-3 -4 rl
-13 -10 rl
-4 -3 rl
-3 -7 rl
0 -7 rl
3 -7 rl
7 -4 rl
7 0 rl
6 4 rl
4 7 rl
0 7 rl
-4 7 rl
-3 3 rl
-13 10 rl
-4 4 rl
-3 6 rl
0 7 rl
3 7 rl
7 4 rl
7 0 rl
s
341 1850 m
7 7 rl
10 7 rl
13 7 rl
18 3 rl
13 0 rl
17 -3 rl
14 -7 rl
10 -7 rl
7 -7 rl
s
348 1857 m
13 7 rl
10 3 rl
18 4 rl
13 0 rl
17 -4 rl
10 -3 rl
14 -7 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
609 771 m
2475 0 rl
s
3084 1059 m
-1237 1446 rl
-413 -1150 rl
-206 630 rl
-124 -591 rl
-82 401 rl
-60 -396 rl
-44 293 rl
-34 -297 rl
-28 231 rl
-22 -237 rl
-19 190 rl
-16 -197 rl
-13 162 rl
-12 -169 rl
-10 140 rl
-10 -147 rl
-7 124 rl
-8 -130 rl
-6 111 rl
-6 -117 rl
-5 101 rl
-6 -106 rl
-4 92 rl
-4 -98 rl
-4 86 rl
-4 -90 rl
-3 78 rl
-3 -83 rl
-3 74 rl
-2 -77 rl
-2 68 rl
-3 -73 rl
-2 65 rl
-2 -69 rl
-3 61 rl
-1 -64 rl
-2 57 rl
-2 -61 rl
-1 55 rl
-2 -58 rl
-1 52 rl
-1 -55 rl
-2 50 rl
-1 -53 rl
-1 48 rl
-2 -50 rl
0 45 rl
-2 -48 rl
-1 43 rl
0 -45 rl
-1 41 rl
-2 -44 rl
0 40 rl
-1 -43 rl
-1 39 rl
-1 -41 rl
0 38 rl
-1 -40 rl
-1 36 rl
-1 -38 rl
-1 35 rl
0 -37 rl
0 34 rl
-1 -36 rl
-1 33 rl
0 -35 rl
-1 32 rl
0 -34 rl
-1 31 rl
0 -33 rl
-1 31 rl
0 -32 rl
-1 29 rl
0 -31 rl
0 28 rl
-1 -29 rl
0 27 rl
-1 -29 rl
0 27 rl
-1 -28 rl
0 25 rl
0 -27 rl
0 25 rl
-1 -26 rl
0 25 rl
-1 -27 rl
0 24 rl
0 -26 rl
-1 24 rl
0 -25 rl
s
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
708 495 m
0 38 rl
s
708 2932 m
0 38 rl
s
807 495 m
0 38 rl
s
807 2932 m
0 38 rl
s
906 495 m
0 38 rl
s
906 2932 m
0 38 rl
s
1005 495 m
0 38 rl
s
1005 2932 m
0 38 rl
s
1104 495 m
0 114 rl
s
1104 2856 m
0 114 rl
s
1203 495 m
0 38 rl
s
1203 2932 m
0 38 rl
s
1302 495 m
0 38 rl
s
1302 2932 m
0 38 rl
s
1401 495 m
0 38 rl
s
1401 2932 m
0 38 rl
s
1500 495 m
0 38 rl
s
1500 2932 m
0 38 rl
s
1599 495 m
0 114 rl
s
1599 2856 m
0 114 rl
s
1698 495 m
0 38 rl
s
1698 2932 m
0 38 rl
s
1797 495 m
0 38 rl
s
1797 2932 m
0 38 rl
s
1896 495 m
0 38 rl
s
1896 2932 m
0 38 rl
s
1995 495 m
0 38 rl
s
1995 2932 m
0 38 rl
s
2094 495 m
0 114 rl
s
2094 2856 m
0 114 rl
s
2193 495 m
0 38 rl
s
2193 2932 m
0 38 rl
s
2292 495 m
0 38 rl
s
2292 2932 m
0 38 rl
s
2391 495 m
0 38 rl
s
2391 2932 m
0 38 rl
s
2490 495 m
0 38 rl
s
2490 2932 m
0 38 rl
s
2589 495 m
0 114 rl
s
2589 2856 m
0 114 rl
s
2688 495 m
0 38 rl
s
2688 2932 m
0 38 rl
s
2787 495 m
0 38 rl
s
2787 2932 m
0 38 rl
s
2886 495 m
0 38 rl
s
2886 2932 m
0 38 rl
s
2985 495 m
0 38 rl
s
2985 2932 m
0 38 rl
s
609 556 m
38 0 rl
s
3046 556 m
38 0 rl
s
609 680 m
38 0 rl
s
3046 680 m
38 0 rl
s
609 804 m
114 0 rl
s
2970 804 m
114 0 rl
s
609 928 m
38 0 rl
s
3046 928 m
38 0 rl
s
609 1051 m
38 0 rl
s
3046 1051 m
38 0 rl
s
609 1176 m
38 0 rl
s
3046 1176 m
38 0 rl
s
609 1299 m
38 0 rl
s
3046 1299 m
38 0 rl
s
609 1423 m
114 0 rl
s
2970 1423 m
114 0 rl
s
609 1547 m
38 0 rl
s
3046 1547 m
38 0 rl
s
609 1671 m
38 0 rl
s
3046 1671 m
38 0 rl
s
609 1794 m
38 0 rl
s
3046 1794 m
38 0 rl
s
609 1918 m
38 0 rl
s
3046 1918 m
38 0 rl
s
609 2042 m
114 0 rl
s
2970 2042 m
114 0 rl
s
609 2166 m
38 0 rl
s
3046 2166 m
38 0 rl
s
609 2289 m
38 0 rl
s
3046 2289 m
38 0 rl
s
609 2413 m
38 0 rl
s
3046 2413 m
38 0 rl
s
609 2537 m
38 0 rl
s
3046 2537 m
38 0 rl
s
609 2661 m
114 0 rl
s
2970 2661 m
114 0 rl
s
609 2784 m
38 0 rl
s
3046 2784 m
38 0 rl
s
1641 2807 m
0 -96 rl
s
1646 2807 m
0 -96 rl
s
1673 2780 m
0 -37 rl
s
1627 2807 m
73 0 rl
0 -27 rl
-4 27 rl
s
1646 2761 m
27 0 rl
s
1627 2711 m
32 0 rl
s
1732 2807 m
0 -96 rl
s
1737 2807 m
0 -96 rl
s
1719 2807 m
32 0 rl
s
1719 2711 m
32 0 rl
s
1838 2793 m
4 -13 rl
0 27 rl
-4 -14 rl
-10 10 rl
-13 4 rl
-9 0 rl
-14 -4 rl
-9 -10 rl
-5 -9 rl
-4 -13 rl
0 -23 rl
4 -14 rl
5 -9 rl
9 -9 rl
14 -5 rl
9 0 rl
13 5 rl
10 9 rl
s
1806 2807 m
-10 -4 rl
-9 -10 rl
-4 -9 rl
-5 -13 rl
0 -23 rl
5 -14 rl
4 -9 rl
9 -9 rl
10 -5 rl
s
1838 2748 m
0 -37 rl
s
1842 2748 m
0 -37 rl
s
1824 2748 m
32 0 rl
s
1888 2720 m
-5 -4 rl
5 -5 rl
4 5 rl
-4 4 rl
s
2039 2798 m
0 -87 rl
s
2043 2807 m
0 -96 rl
s
2043 2807 m
-50 -68 rl
73 0 rl
s
2025 2711 m
32 0 rl
s
554 395 m
-11 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
554 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
561 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
608 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
656 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
6 10 rl
4 17 rl
0 10 rl
-4 17 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
656 395 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
663 323 m
7 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1049 395 m
-11 -3 rl
-6 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1049 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1056 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1103 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1134 381 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-17 -7 rl
-7 -3 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
1162 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-14 -7 rl
s
1131 330 m
3 4 rl
7 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
1141 334 m
17 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
1543 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 11 rl
-10 3 rl
-7 0 rl
s
1543 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1550 323 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1597 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1655 388 m
0 -65 rl
s
1659 395 m
0 -72 rl
s
1659 395 m
-38 -51 rl
55 0 rl
s
1645 323 m
24 0 rl
s
2039 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2039 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
2046 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2093 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
2162 385 m
-3 -4 rl
3 -3 rl
4 3 rl
0 4 rl
-4 7 rl
-7 3 rl
-10 0 rl
-10 -3 rl
-7 -7 rl
-3 -7 rl
-4 -14 rl
0 -20 rl
4 -10 rl
7 -7 rl
9 -4 rl
7 0 rl
11 4 rl
7 7 rl
3 10 rl
0 4 rl
-3 10 rl
-7 6 rl
-11 3 rl
-3 0 rl
-10 -3 rl
-7 -6 rl
-3 -10 rl
s
2145 395 m
-7 -3 rl
-6 -7 rl
-4 -7 rl
-3 -14 rl
0 -20 rl
3 -10 rl
7 -7 rl
6 -4 rl
s
2148 323 m
7 4 rl
7 7 rl
4 10 rl
0 4 rl
-4 10 rl
-7 6 rl
-7 3 rl
s
2535 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
6 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-6 0 rl
s
2535 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
2541 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2589 330 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
2634 395 m
-11 -3 rl
-3 -7 rl
0 -11 rl
3 -7 rl
11 -3 rl
13 0 rl
10 3 rl
4 7 rl
0 11 rl
-4 7 rl
-10 3 rl
-13 0 rl
s
2634 395 m
-7 -3 rl
-4 -7 rl
0 -11 rl
4 -7 rl
7 -3 rl
s
2647 364 m
7 3 rl
3 7 rl
0 11 rl
-3 7 rl
-7 3 rl
s
2634 364 m
-11 -3 rl
-3 -3 rl
-4 -7 rl
0 -14 rl
4 -7 rl
3 -3 rl
11 -4 rl
13 0 rl
10 4 rl
4 3 rl
3 7 rl
0 14 rl
-3 7 rl
-4 3 rl
-10 3 rl
s
2634 364 m
-7 -3 rl
-4 -3 rl
-3 -7 rl
0 -14 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
2647 323 m
7 4 rl
3 3 rl
4 7 rl
0 14 rl
-4 7 rl
-3 3 rl
-7 3 rl
s
3014 381 m
6 4 rl
11 10 rl
0 -72 rl
s
3027 392 m
0 -69 rl
s
3014 323 m
30 0 rl
s
3078 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
3126 395 m
-10 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
3126 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
3133 323 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
353 841 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
353 841 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
360 770 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
407 776 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
466 834 m
0 -64 rl
s
469 841 m
0 -71 rl
s
469 841 m
-38 -51 rl
55 0 rl
s
455 770 m
24 0 rl
s
524 841 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
524 841 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
530 770 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
353 1460 m
-11 -3 rl
-7 -10 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 10 rl
-10 3 rl
-7 0 rl
s
353 1460 m
-7 -3 rl
-4 -3 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
360 1389 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 3 rl
-6 3 rl
s
407 1396 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
466 1454 m
0 -65 rl
s
469 1460 m
0 -71 rl
s
469 1460 m
-38 -51 rl
55 0 rl
s
455 1389 m
24 0 rl
s
507 1447 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 3 rl
11 3 rl
13 0 rl
10 -3 rl
4 -3 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -7 rl
-16 -6 rl
-7 -4 rl
-7 -7 rl
-4 -9 rl
0 -11 rl
s
534 1460 m
7 -3 rl
3 -3 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
503 1396 m
4 4 rl
7 0 rl
16 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
514 1400 m
16 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 6 rl
s
350 2079 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
350 2079 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
357 2007 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
404 2014 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
463 2072 m
0 -65 rl
s
466 2079 m
0 -72 rl
s
466 2079 m
-38 -51 rl
55 0 rl
s
452 2007 m
24 0 rl
s
531 2072 m
0 -65 rl
s
534 2079 m
0 -72 rl
s
534 2079 m
-37 -51 rl
55 0 rl
s
521 2007 m
24 0 rl
s
353 2698 m
-11 -3 rl
-7 -10 rl
-3 -17 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-10 3 rl
-7 0 rl
s
353 2698 m
-7 -3 rl
-4 -4 rl
-3 -6 rl
-4 -17 rl
0 -10 rl
4 -18 rl
3 -6 rl
4 -4 rl
7 -3 rl
s
360 2627 m
6 3 rl
4 4 rl
3 6 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-4 4 rl
-6 3 rl
s
407 2634 m
-3 -4 rl
3 -3 rl
4 3 rl
-4 4 rl
s
466 2691 m
0 -64 rl
s
469 2698 m
0 -71 rl
s
469 2698 m
-38 -51 rl
55 0 rl
s
455 2627 m
24 0 rl
s
544 2688 m
-3 -3 rl
3 -3 rl
4 3 rl
0 3 rl
-4 7 rl
-7 3 rl
-10 0 rl
-10 -3 rl
-7 -7 rl
-3 -6 rl
-4 -14 rl
0 -21 rl
4 -10 rl
7 -7 rl
10 -3 rl
6 0 rl
11 3 rl
7 7 rl
3 10 rl
0 4 rl
-3 10 rl
-7 7 rl
-11 3 rl
-3 0 rl
-10 -3 rl
-7 -7 rl
-3 -10 rl
s
527 2698 m
-6 -3 rl
-7 -7 rl
-4 -6 rl
-3 -14 rl
0 -21 rl
3 -10 rl
7 -7 rl
7 -3 rl
s
530 2627 m
7 3 rl
7 7 rl
4 10 rl
0 4 rl
-4 10 rl
-7 7 rl
-7 3 rl
s
1751 244 m
7 4 rl
10 10 rl
0 -72 rl
s
1764 255 m
0 -69 rl
s
1751 186 m
30 0 rl
s
1867 271 m
-61 -108 rl
s
1891 234 m
0 -48 rl
s
1895 234 m
0 -48 rl
s
1895 223 m
7 7 rl
9 4 rl
7 0 rl
11 -4 rl
3 -7 rl
0 -37 rl
s
1918 234 m
7 -4 rl
4 -7 rl
0 -37 rl
s
1881 234 m
14 0 rl
s
1881 186 m
24 0 rl
s
1918 186 m
25 0 rl
s
135 1435 m
109 0 rl
s
135 1439 m
109 0 rl
s
135 1435 m
0 25 rl
s
244 1435 m
0 25 rl
s
149 1486 m
71 0 rl
s
149 1490 m
71 0 rl
s
149 1476 m
0 42 rl
3 10 rl
4 3 rl
7 3 rl
9 0 rl
7 -3 rl
4 -3 rl
3 -10 rl
0 -28 rl
s
149 1518 m
3 6 rl
4 4 rl
7 3 rl
9 0 rl
7 -3 rl
4 -4 rl
3 -6 rl
s
220 1476 m
0 24 rl
s
136 1561 m
32 0 rl
s
136 1563 m
32 0 rl
s
143 1563 m
-5 5 rl
-2 7 rl
0 4 rl
2 7 rl
5 2 rl
25 0 rl
s
136 1579 m
2 5 rl
5 2 rl
25 0 rl
s
136 1554 m
0 9 rl
s
168 1554 m
0 16 rl
s
168 1579 m
0 16 rl
s
218 1561 m
32 0 rl
s
218 1563 m
32 0 rl
s
225 1563 m
-5 5 rl
-2 7 rl
0 4 rl
2 7 rl
5 2 rl
25 0 rl
s
218 1579 m
2 5 rl
5 2 rl
25 0 rl
s
218 1554 m
0 9 rl
s
250 1554 m
0 16 rl
s
250 1579 m
0 16 rl
s
135 1637 m
7 -7 rl
10 -7 rl
14 -6 rl
17 -3 rl
13 0 rl
18 3 rl
13 6 rl
10 7 rl
7 7 rl
s
142 1630 m
14 -7 rl
10 -3 rl
17 -3 rl
13 0 rl
18 3 rl
9 3 rl
14 7 rl
s
193 1723 m
7 -4 rl
3 -6 rl
0 -7 rl
-3 -7 rl
-4 -3 rl
-13 -11 rl
-4 -3 rl
-3 -7 rl
0 -7 rl
3 -6 rl
7 -4 rl
7 0 rl
7 4 rl
3 6 rl
0 7 rl
-3 7 rl
-4 3 rl
-13 11 rl
-4 3 rl
-3 7 rl
0 7 rl
3 6 rl
7 4 rl
7 0 rl
s
135 1744 m
7 7 rl
10 7 rl
14 6 rl
17 3 rl
13 0 rl
18 -3 rl
13 -6 rl
10 -7 rl
7 -7 rl
s
142 1751 m
14 7 rl
10 3 rl
17 3 rl
13 0 rl
18 -3 rl
9 -3 rl
14 -7 rl
s
135 1812 m
109 0 rl
s
135 1815 m
109 0 rl
s
135 1792 m
0 23 rl
s
244 1792 m
0 23 rl
s
147 1843 m
0 41 rl
s
129 1907 m
-2 4 rl
-7 7 rl
48 0 rl
s
122 1916 m
46 0 rl
s
168 1907 m
0 20 rl
s
111 1985 m
73 -42 rl
s
129 1998 m
2 3 rl
3 -3 rl
-3 -2 rl
-2 0 rl
-5 2 rl
-2 3 rl
-2 6 rl
0 10 rl
2 6 rl
2 3 rl
5 2 rl
5 0 rl
4 -2 rl
5 -7 rl
4 -12 rl
3 -4 rl
4 -5 rl
7 -2 rl
7 0 rl
s
120 2017 m
2 4 rl
2 2 rl
5 3 rl
5 0 rl
4 -3 rl
5 -6 rl
4 -10 rl
s
163 1996 m
-2 2 rl
0 5 rl
5 11 rl
0 7 rl
-3 5 rl
-2 2 rl
s
161 2003 m
7 11 rl
0 9 rl
-2 3 rl
-5 2 rl
-5 0 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
609 771 m
741 0 rl
741 0 rl
986 0 rl
s
3083 1059 m
-465 1446 rl
-199 -1150 rl
-118 630 rl
-83 -591 rl
-61 401 rl
-48 -396 rl
-40 293 rl
-33 -297 rl
-28 231 rl
-25 -237 rl
-22 190 rl
-19 -197 rl
-18 162 rl
-16 -169 rl
-14 140 rl
-14 -147 rl
-12 124 rl
-11 -130 rl
-11 111 rl
-10 -117 rl
-9 101 rl
-9 -106 rl
-9 92 rl
-7 -98 rl
-8 86 rl
-7 -90 rl
-7 78 rl
-6 -83 rl
-7 74 rl
-6 -77 rl
-5 68 rl
-5 -73 rl
-6 65 rl
-5 -69 rl
-5 61 rl
-4 -64 rl
-5 57 rl
-4 -61 rl
-4 55 rl
-5 -58 rl
-3 52 rl
-4 -55 rl
-4 50 rl
-4 -53 rl
-3 48 rl
-4 -50 rl
-3 45 rl
-3 -48 rl
-3 43 rl
-3 -45 rl
-3 41 rl
-3 -44 rl
-3 40 rl
-3 -43 rl
-2 39 rl
-3 -41 rl
-3 38 rl
-2 -40 rl
-3 36 rl
-2 -38 rl
-3 35 rl
-2 -37 rl
-2 34 rl
-2 -36 rl
-3 33 rl
-2 -35 rl
-2 32 rl
-2 -34 rl
-2 31 rl
-2 -33 rl
-2 31 rl
-2 -32 rl
-2 29 rl
-1 -31 rl
-3 28 rl
-1 -29 rl
-2 27 rl
-2 -29 rl
-1 27 rl
-2 -28 rl
-2 25 rl
-2 -27 rl
-1 25 rl
-2 -26 rl
-1 25 rl
-2 -27 rl
-1 24 rl
-2 -26 rl
-1 24 rl
-2 -25 rl
s
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
757 495 m
0 38 rl
s
757 2932 m
0 38 rl
s
905 495 m
0 38 rl
s
905 2932 m
0 38 rl
s
1054 495 m
0 38 rl
s
1054 2932 m
0 38 rl
s
1201 495 m
0 38 rl
s
1201 2932 m
0 38 rl
s
1350 495 m
0 114 rl
s
1350 2856 m
0 114 rl
s
1499 495 m
0 38 rl
s
1499 2932 m
0 38 rl
s
1646 495 m
0 38 rl
s
1646 2932 m
0 38 rl
s
1795 495 m
0 38 rl
s
1795 2932 m
0 38 rl
s
1943 495 m
0 38 rl
s
1943 2932 m
0 38 rl
s
2091 495 m
0 114 rl
s
2091 2856 m
0 114 rl
s
2240 495 m
0 38 rl
s
2240 2932 m
0 38 rl
s
2387 495 m
0 38 rl
s
2387 2932 m
0 38 rl
s
2536 495 m
0 38 rl
s
2536 2932 m
0 38 rl
s
2685 495 m
0 38 rl
s
2685 2932 m
0 38 rl
s
2832 495 m
0 114 rl
s
2832 2856 m
0 114 rl
s
2981 495 m
0 38 rl
s
2981 2932 m
0 38 rl
s
609 556 m
38 0 rl
s
3046 556 m
38 0 rl
s
609 680 m
38 0 rl
s
3046 680 m
38 0 rl
s
609 804 m
114 0 rl
s
2970 804 m
114 0 rl
s
609 928 m
38 0 rl
s
3046 928 m
38 0 rl
s
609 1051 m
38 0 rl
s
3046 1051 m
38 0 rl
s
609 1176 m
38 0 rl
s
3046 1176 m
38 0 rl
s
609 1299 m
38 0 rl
s
3046 1299 m
38 0 rl
s
609 1423 m
114 0 rl
s
2970 1423 m
114 0 rl
s
609 1547 m
38 0 rl
s
3046 1547 m
38 0 rl
s
609 1671 m
38 0 rl
s
3046 1671 m
38 0 rl
s
609 1794 m
38 0 rl
s
3046 1794 m
38 0 rl
s
609 1918 m
38 0 rl
s
3046 1918 m
38 0 rl
s
609 2042 m
114 0 rl
s
2970 2042 m
114 0 rl
s
609 2166 m
38 0 rl
s
3046 2166 m
38 0 rl
s
609 2289 m
38 0 rl
s
3046 2289 m
38 0 rl
s
609 2413 m
38 0 rl
s
3046 2413 m
38 0 rl
s
609 2537 m
38 0 rl
s
3046 2537 m
38 0 rl
s
609 2661 m
114 0 rl
s
2970 2661 m
114 0 rl
s
609 2784 m
38 0 rl
s
3046 2784 m
38 0 rl
s
1643 2807 m
0 -96 rl
s
1648 2807 m
0 -96 rl
s
1675 2780 m
0 -37 rl
s
1630 2807 m
73 0 rl
0 -27 rl
-5 27 rl
s
1648 2761 m
27 0 rl
s
1630 2711 m
32 0 rl
s
1735 2807 m
0 -96 rl
s
1739 2807 m
0 -96 rl
s
1721 2807 m
32 0 rl
s
1721 2711 m
32 0 rl
s
1840 2793 m
4 -13 rl
0 27 rl
-4 -14 rl
-9 10 rl
-14 4 rl
-9 0 rl
-14 -4 rl
-9 -10 rl
-5 -9 rl
-4 -13 rl
0 -23 rl
4 -14 rl
5 -9 rl
9 -9 rl
14 -5 rl
9 0 rl
14 5 rl
9 9 rl
s
1808 2807 m
-9 -4 rl
-9 -10 rl
-5 -9 rl
-5 -13 rl
0 -23 rl
5 -14 rl
5 -9 rl
9 -9 rl
9 -5 rl
s
1840 2748 m
0 -37 rl
s
1844 2748 m
0 -37 rl
s
1826 2748 m
32 0 rl
s
1890 2720 m
-4 -4 rl
4 -5 rl
5 5 rl
-5 4 rl
s
2009 2807 m
-9 -46 rl
s
2000 2761 m
9 10 rl
14 4 rl
13 0 rl
14 -4 rl
9 -10 rl
5 -13 rl
0 -9 rl
-5 -14 rl
-9 -9 rl
-14 -5 rl
-13 0 rl
-14 5 rl
-5 4 rl
-4 10 rl
0 4 rl
4 5 rl
5 -5 rl
-5 -4 rl
s
2036 2775 m
9 -4 rl
10 -10 rl
4 -13 rl
0 -9 rl
-4 -14 rl
-10 -9 rl
-9 -5 rl
s
2009 2807 m
46 0 rl
s
2009 2803 m
23 0 rl
23 4 rl
s
554 395 m
-11 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
554 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
561 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
608 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
656 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
6 10 rl
4 17 rl
0 10 rl
-4 17 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
656 395 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
663 323 m
7 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1299 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1299 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1306 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1353 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1391 381 m
7 4 rl
10 10 rl
0 -72 rl
s
1405 392 m
0 -69 rl
s
1391 323 m
31 0 rl
s
2036 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2036 395 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
2043 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2090 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
2122 381 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-17 -7 rl
-6 -3 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
2149 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-14 -7 rl
s
2118 330 m
4 4 rl
7 0 rl
16 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
2129 334 m
16 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
2777 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2777 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
2784 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2832 330 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
2863 381 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-10 0 rl
s
2890 395 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
2890 364 m
7 -3 rl
7 -7 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-13 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
2900 358 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
353 841 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
353 841 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -3 rl
s
360 770 m
6 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
407 776 m
-3 -3 rl
3 -3 rl
4 3 rl
-4 3 rl
s
466 834 m
0 -64 rl
s
469 841 m
0 -71 rl
s
469 841 m
-38 -51 rl
55 0 rl
s
455 770 m
24 0 rl
s
524 841 m
-10 -3 rl
-7 -11 rl
-4 -16 rl
0 -10 rl
4 -18 rl
7 -10 rl
10 -3 rl
6 0 rl
11 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
524 841 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -16 rl
0 -10 rl
3 -18 rl
4 -7 rl
3 -3 rl
7 -3 rl
s
530 770 m
7 3 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
353 1460 m
-11 -3 rl
-7 -10 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 10 rl
-10 3 rl
-7 0 rl
s
353 1460 m
-7 -3 rl
-4 -3 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
360 1389 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 3 rl
-6 3 rl
s
407 1396 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
466 1454 m
0 -65 rl
s
469 1460 m
0 -71 rl
s
469 1460 m
-38 -51 rl
55 0 rl
s
455 1389 m
24 0 rl
s
507 1447 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 3 rl
11 3 rl
13 0 rl
10 -3 rl
4 -3 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -7 rl
-16 -6 rl
-7 -4 rl
-7 -7 rl
-4 -9 rl
0 -11 rl
s
534 1460 m
7 -3 rl
3 -3 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
503 1396 m
4 4 rl
7 0 rl
16 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
514 1400 m
16 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 6 rl
s
350 2079 m
-11 -3 rl
-7 -11 rl
-3 -16 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 10 rl
-3 16 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
350 2079 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -16 rl
0 -10 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
357 2007 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 10 rl
-4 16 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
404 2014 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
463 2072 m
0 -65 rl
s
466 2079 m
0 -72 rl
s
466 2079 m
-38 -51 rl
55 0 rl
s
452 2007 m
24 0 rl
s
531 2072 m
0 -65 rl
s
534 2079 m
0 -72 rl
s
534 2079 m
-37 -51 rl
55 0 rl
s
521 2007 m
24 0 rl
s
353 2698 m
-11 -3 rl
-7 -10 rl
-3 -17 rl
0 -10 rl
3 -18 rl
7 -10 rl
11 -3 rl
7 0 rl
10 3 rl
7 10 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-10 3 rl
-7 0 rl
s
353 2698 m
-7 -3 rl
-4 -4 rl
-3 -6 rl
-4 -17 rl
0 -10 rl
4 -18 rl
3 -6 rl
4 -4 rl
7 -3 rl
s
360 2627 m
6 3 rl
4 4 rl
3 6 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-4 4 rl
-6 3 rl
s
407 2634 m
-3 -4 rl
3 -3 rl
4 3 rl
-4 4 rl
s
466 2691 m
0 -64 rl
s
469 2698 m
0 -71 rl
s
469 2698 m
-38 -51 rl
55 0 rl
s
455 2627 m
24 0 rl
s
544 2688 m
-3 -3 rl
3 -3 rl
4 3 rl
0 3 rl
-4 7 rl
-7 3 rl
-10 0 rl
-10 -3 rl
-7 -7 rl
-3 -6 rl
-4 -14 rl
0 -21 rl
4 -10 rl
7 -7 rl
10 -3 rl
6 0 rl
11 3 rl
7 7 rl
3 10 rl
0 4 rl
-3 10 rl
-7 7 rl
-11 3 rl
-3 0 rl
-10 -3 rl
-7 -7 rl
-3 -10 rl
s
527 2698 m
-6 -3 rl
-7 -7 rl
-4 -6 rl
-3 -14 rl
0 -21 rl
3 -10 rl
7 -7 rl
7 -3 rl
s
530 2627 m
7 3 rl
7 7 rl
4 10 rl
0 4 rl
-4 10 rl
-7 7 rl
-7 3 rl
s
1577 244 m
7 4 rl
11 10 rl
0 -72 rl
s
1591 255 m
0 -69 rl
s
1577 186 m
30 0 rl
s
1694 271 m
-62 -108 rl
s
1717 258 m
0 -72 rl
s
1721 258 m
0 -72 rl
s
1707 258 m
14 0 rl
s
1707 186 m
24 0 rl
s
1755 234 m
0 -48 rl
s
1758 234 m
0 -48 rl
s
1758 223 m
7 7 rl
11 4 rl
7 0 rl
10 -4 rl
3 -7 rl
0 -37 rl
s
1783 234 m
7 -4 rl
3 -7 rl
0 -37 rl
s
1745 234 m
13 0 rl
s
1745 186 m
24 0 rl
s
1783 186 m
23 0 rl
s
1851 271 m
-7 -6 rl
-6 -10 rl
-7 -14 rl
-4 -18 rl
0 -13 rl
4 -17 rl
7 -14 rl
6 -10 rl
7 -6 rl
s
1844 265 m
-6 -14 rl
-4 -10 rl
-3 -18 rl
0 -13 rl
3 -17 rl
4 -10 rl
6 -14 rl
s
1875 244 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
13 0 rl
11 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-17 -6 rl
-7 -3 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
1902 258 m
7 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -7 rl
-13 -6 rl
s
1872 193 m
3 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
4 4 rl
s
1882 197 m
17 -11 rl
14 0 rl
3 4 rl
4 7 rl
0 7 rl
s
1961 258 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1961 258 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1968 186 m
7 4 rl
3 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-3 4 rl
-7 3 rl
s
2016 234 m
0 -48 rl
s
2019 234 m
0 -48 rl
s
2019 223 m
7 7 rl
10 4 rl
7 0 rl
10 -4 rl
4 -7 rl
0 -37 rl
s
2043 234 m
7 -4 rl
3 -7 rl
0 -37 rl
s
2005 234 m
14 0 rl
s
2005 186 m
24 0 rl
s
2043 186 m
24 0 rl
s
2084 271 m
7 -6 rl
7 -10 rl
7 -14 rl
3 -18 rl
0 -13 rl
-3 -17 rl
-7 -14 rl
-7 -10 rl
-7 -6 rl
s
2091 265 m
7 -14 rl
3 -10 rl
4 -18 rl
0 -13 rl
-4 -17 rl
-3 -10 rl
-7 -14 rl
s
135 1435 m
109 0 rl
s
135 1439 m
109 0 rl
s
135 1435 m
0 25 rl
s
244 1435 m
0 25 rl
s
149 1486 m
71 0 rl
s
149 1490 m
71 0 rl
s
149 1476 m
0 42 rl
3 10 rl
4 3 rl
7 3 rl
9 0 rl
7 -3 rl
4 -3 rl
3 -10 rl
0 -28 rl
s
149 1518 m
3 6 rl
4 4 rl
7 3 rl
9 0 rl
7 -3 rl
4 -4 rl
3 -6 rl
s
220 1476 m
0 24 rl
s
136 1561 m
32 0 rl
s
136 1563 m
32 0 rl
s
143 1563 m
-5 5 rl
-2 7 rl
0 4 rl
2 7 rl
5 2 rl
25 0 rl
s
136 1579 m
2 5 rl
5 2 rl
25 0 rl
s
136 1554 m
0 9 rl
s
168 1554 m
0 16 rl
s
168 1579 m
0 16 rl
s
218 1561 m
32 0 rl
s
218 1563 m
32 0 rl
s
225 1563 m
-5 5 rl
-2 7 rl
0 4 rl
2 7 rl
5 2 rl
25 0 rl
s
218 1579 m
2 5 rl
5 2 rl
25 0 rl
s
218 1554 m
0 9 rl
s
250 1554 m
0 16 rl
s
250 1579 m
0 16 rl
s
135 1637 m
7 -7 rl
10 -7 rl
14 -6 rl
17 -3 rl
13 0 rl
18 3 rl
13 6 rl
10 7 rl
7 7 rl
s
142 1630 m
14 -7 rl
10 -3 rl
17 -3 rl
13 0 rl
18 3 rl
9 3 rl
14 7 rl
s
193 1723 m
7 -4 rl
3 -6 rl
0 -7 rl
-3 -7 rl
-4 -3 rl
-13 -11 rl
-4 -3 rl
-3 -7 rl
0 -7 rl
3 -6 rl
7 -4 rl
7 0 rl
7 4 rl
3 6 rl
0 7 rl
-3 7 rl
-4 3 rl
-13 11 rl
-4 3 rl
-3 7 rl
0 7 rl
3 6 rl
7 4 rl
7 0 rl
s
135 1744 m
7 7 rl
10 7 rl
14 6 rl
17 3 rl
13 0 rl
18 -3 rl
13 -6 rl
10 -7 rl
7 -7 rl
s
142 1751 m
14 7 rl
10 3 rl
17 3 rl
13 0 rl
18 -3 rl
9 -3 rl
14 -7 rl
s
135 1812 m
109 0 rl
s
135 1815 m
109 0 rl
s
135 1792 m
0 23 rl
s
244 1792 m
0 23 rl
s
147 1843 m
0 41 rl
s
129 1907 m
-2 4 rl
-7 7 rl
48 0 rl
s
122 1916 m
46 0 rl
s
168 1907 m
0 20 rl
s
111 1985 m
73 -42 rl
s
129 1998 m
2 3 rl
3 -3 rl
-3 -2 rl
-2 0 rl
-5 2 rl
-2 3 rl
-2 6 rl
0 10 rl
2 6 rl
2 3 rl
5 2 rl
5 0 rl
4 -2 rl
5 -7 rl
4 -12 rl
3 -4 rl
4 -5 rl
7 -2 rl
7 0 rl
s
120 2017 m
2 4 rl
2 2 rl
5 3 rl
5 0 rl
4 -3 rl
5 -6 rl
4 -10 rl
s
163 1996 m
-2 2 rl
0 5 rl
5 11 rl
0 7 rl
-3 5 rl
-2 2 rl
s
161 2003 m
7 11 rl
0 9 rl
-2 3 rl
-5 2 rl
-5 0 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
609 651 m
2475 0 rl
s
3084 752 m
-1237 1821 rl
-413 -1346 rl
-206 579 rl
-124 -530 rl
-82 278 rl
-60 -285 rl
-44 162 rl
-34 -178 rl
-28 105 rl
-22 -123 rl
-19 73 rl
-16 -90 rl
-13 54 rl
-12 -68 rl
-10 41 rl
-10 -55 rl
-7 33 rl
-8 -44 rl
-6 26 rl
-6 -37 rl
-5 22 rl
-6 -31 rl
-4 17 rl
-4 -26 rl
-4 16 rl
-4 -24 rl
-3 13 rl
-3 -20 rl
-3 12 rl
-2 -19 rl
-2 10 rl
-3 -16 rl
-2 9 rl
-2 -14 rl
-3 8 rl
-1 -13 rl
-2 6 rl
-2 -11 rl
-1 6 rl
-2 -11 rl
-1 6 rl
-1 -10 rl
-2 5 rl
-1 -9 rl
-1 5 rl
-2 -9 rl
0 4 rl
-2 -8 rl
-1 4 rl
0 -7 rl
-1 3 rl
-2 -6 rl
0 3 rl
-1 -6 rl
-1 3 rl
-1 -6 rl
0 3 rl
-1 -6 rl
-1 3 rl
-1 -6 rl
-1 2 rl
0 -4 rl
0 2 rl
-1 -5 rl
-1 2 rl
0 -4 rl
-1 2 rl
0 -5 rl
-1 3 rl
0 -5 rl
-1 2 rl
0 -4 rl
-1 2 rl
0 -4 rl
0 2 rl
-1 -4 rl
0 1 rl
-1 -3 rl
0 1 rl
-1 -3 rl
0 2 rl
0 -3 rl
0 1 rl
-1 -3 rl
0 1 rl
-1 -2 rl
637 1042 1 0 360
637 1042 m
0 -3 rl
-1 2 rl
0 -3 rl
0 1 rl
0 -3 rl
0 2 rl
-1 -3 rl
0 1 rl
0 -3 rl
-1 2 rl
0 -3 rl
-1 1 rl
0 -2 rl
0 1 rl
0 -3 rl
-1 1 rl
0 -2 rl
0 1 rl
0 -2 rl
0 1 rl
0 -2 rl
632 1026 1 0 360
632 1026 m
-1 -1 rl
631 1025 1 0 360
631 1025 m
0 -2 rl
0 1 rl
-1 -2 rl
630 1022 1 0 360
630 1022 m
0 -1 rl
0 1 rl
-1 -3 rl
0 1 rl
0 -1 rl
629 1019 1 0 360
629 1019 m
0 -1 rl
629 1018 1 0 360
629 1018 m
s
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
708 495 m
0 38 rl
s
708 2932 m
0 38 rl
s
807 495 m
0 38 rl
s
807 2932 m
0 38 rl
s
906 495 m
0 38 rl
s
906 2932 m
0 38 rl
s
1005 495 m
0 38 rl
s
1005 2932 m
0 38 rl
s
1104 495 m
0 114 rl
s
1104 2856 m
0 114 rl
s
1203 495 m
0 38 rl
s
1203 2932 m
0 38 rl
s
1302 495 m
0 38 rl
s
1302 2932 m
0 38 rl
s
1401 495 m
0 38 rl
s
1401 2932 m
0 38 rl
s
1500 495 m
0 38 rl
s
1500 2932 m
0 38 rl
s
1599 495 m
0 114 rl
s
1599 2856 m
0 114 rl
s
1698 495 m
0 38 rl
s
1698 2932 m
0 38 rl
s
1797 495 m
0 38 rl
s
1797 2932 m
0 38 rl
s
1896 495 m
0 38 rl
s
1896 2932 m
0 38 rl
s
1995 495 m
0 38 rl
s
1995 2932 m
0 38 rl
s
2094 495 m
0 114 rl
s
2094 2856 m
0 114 rl
s
2193 495 m
0 38 rl
s
2193 2932 m
0 38 rl
s
2292 495 m
0 38 rl
s
2292 2932 m
0 38 rl
s
2391 495 m
0 38 rl
s
2391 2932 m
0 38 rl
s
2490 495 m
0 38 rl
s
2490 2932 m
0 38 rl
s
2589 495 m
0 114 rl
s
2589 2856 m
0 114 rl
s
2688 495 m
0 38 rl
s
2688 2932 m
0 38 rl
s
2787 495 m
0 38 rl
s
2787 2932 m
0 38 rl
s
2886 495 m
0 38 rl
s
2886 2932 m
0 38 rl
s
2985 495 m
0 38 rl
s
2985 2932 m
0 38 rl
s
609 495 m
114 0 rl
s
2970 495 m
114 0 rl
s
609 674 m
38 0 rl
s
3046 674 m
38 0 rl
s
609 855 m
38 0 rl
s
3046 855 m
38 0 rl
s
609 1035 m
38 0 rl
s
3046 1035 m
38 0 rl
s
609 1214 m
38 0 rl
s
3046 1214 m
38 0 rl
s
609 1395 m
114 0 rl
s
2970 1395 m
114 0 rl
s
609 1575 m
38 0 rl
s
3046 1575 m
38 0 rl
s
609 1755 m
38 0 rl
s
3046 1755 m
38 0 rl
s
609 1935 m
38 0 rl
s
3046 1935 m
38 0 rl
s
609 2115 m
38 0 rl
s
3046 2115 m
38 0 rl
s
609 2295 m
114 0 rl
s
2970 2295 m
114 0 rl
s
609 2475 m
38 0 rl
s
3046 2475 m
38 0 rl
s
609 2655 m
38 0 rl
s
3046 2655 m
38 0 rl
s
609 2835 m
38 0 rl
s
3046 2835 m
38 0 rl
s
1643 2807 m
0 -96 rl
s
1648 2807 m
0 -96 rl
s
1675 2780 m
0 -37 rl
s
1630 2807 m
73 0 rl
0 -27 rl
-5 27 rl
s
1648 2761 m
27 0 rl
s
1630 2711 m
32 0 rl
s
1735 2807 m
0 -96 rl
s
1739 2807 m
0 -96 rl
s
1721 2807 m
32 0 rl
s
1721 2711 m
32 0 rl
s
1840 2793 m
4 -13 rl
0 27 rl
-4 -14 rl
-9 10 rl
-14 4 rl
-9 0 rl
-14 -4 rl
-9 -10 rl
-5 -9 rl
-4 -13 rl
0 -23 rl
4 -14 rl
5 -9 rl
9 -9 rl
14 -5 rl
9 0 rl
14 5 rl
9 9 rl
s
1808 2807 m
-9 -4 rl
-9 -10 rl
-5 -9 rl
-5 -13 rl
0 -23 rl
5 -14 rl
5 -9 rl
9 -9 rl
9 -5 rl
s
1840 2748 m
0 -37 rl
s
1844 2748 m
0 -37 rl
s
1826 2748 m
32 0 rl
s
1890 2720 m
-4 -4 rl
4 -5 rl
5 5 rl
-5 4 rl
s
2055 2793 m
-5 -4 rl
5 -5 rl
4 5 rl
0 4 rl
-4 10 rl
-10 4 rl
-13 0 rl
-14 -4 rl
-9 -10 rl
-5 -9 rl
-4 -18 rl
0 -27 rl
4 -14 rl
9 -9 rl
14 -5 rl
9 0 rl
14 5 rl
9 9 rl
5 14 rl
0 4 rl
-5 14 rl
-9 9 rl
-14 5 rl
-4 0 rl
-14 -5 rl
-9 -9 rl
-5 -14 rl
s
2032 2807 m
-9 -4 rl
-10 -10 rl
-4 -9 rl
-5 -18 rl
0 -27 rl
5 -14 rl
9 -9 rl
9 -5 rl
s
2036 2711 m
9 5 rl
10 9 rl
4 14 rl
0 4 rl
-4 14 rl
-10 9 rl
-9 5 rl
s
554 395 m
-11 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
554 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
561 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
608 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
656 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
6 10 rl
4 17 rl
0 10 rl
-4 17 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
656 395 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
663 323 m
7 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1049 395 m
-11 -3 rl
-6 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1049 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1056 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1103 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1134 381 m
4 -3 rl
-4 -4 rl
-3 4 rl
0 3 rl
3 7 rl
4 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -6 rl
-17 -7 rl
-7 -3 rl
-7 -7 rl
-3 -10 rl
0 -11 rl
s
1162 395 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -6 rl
-14 -7 rl
s
1131 330 m
3 4 rl
7 0 rl
17 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
1141 334 m
17 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
1543 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 11 rl
-10 3 rl
-7 0 rl
s
1543 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1550 323 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1597 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1655 388 m
0 -65 rl
s
1659 395 m
0 -72 rl
s
1659 395 m
-38 -51 rl
55 0 rl
s
1645 323 m
24 0 rl
s
2039 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2039 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
2046 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2093 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
2162 385 m
-3 -4 rl
3 -3 rl
4 3 rl
0 4 rl
-4 7 rl
-7 3 rl
-10 0 rl
-10 -3 rl
-7 -7 rl
-3 -7 rl
-4 -14 rl
0 -20 rl
4 -10 rl
7 -7 rl
9 -4 rl
7 0 rl
11 4 rl
7 7 rl
3 10 rl
0 4 rl
-3 10 rl
-7 6 rl
-11 3 rl
-3 0 rl
-10 -3 rl
-7 -6 rl
-3 -10 rl
s
2145 395 m
-7 -3 rl
-6 -7 rl
-4 -7 rl
-3 -14 rl
0 -20 rl
3 -10 rl
7 -7 rl
6 -4 rl
s
2148 323 m
7 4 rl
7 7 rl
4 10 rl
0 4 rl
-4 10 rl
-7 6 rl
-7 3 rl
s
2535 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
6 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-6 0 rl
s
2535 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
2541 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2589 330 m
-3 -3 rl
3 -4 rl
3 4 rl
-3 3 rl
s
2634 395 m
-11 -3 rl
-3 -7 rl
0 -11 rl
3 -7 rl
11 -3 rl
13 0 rl
10 3 rl
4 7 rl
0 11 rl
-4 7 rl
-10 3 rl
-13 0 rl
s
2634 395 m
-7 -3 rl
-4 -7 rl
0 -11 rl
4 -7 rl
7 -3 rl
s
2647 364 m
7 3 rl
3 7 rl
0 11 rl
-3 7 rl
-7 3 rl
s
2634 364 m
-11 -3 rl
-3 -3 rl
-4 -7 rl
0 -14 rl
4 -7 rl
3 -3 rl
11 -4 rl
13 0 rl
10 4 rl
4 3 rl
3 7 rl
0 14 rl
-3 7 rl
-4 3 rl
-10 3 rl
s
2634 364 m
-7 -3 rl
-4 -3 rl
-3 -7 rl
0 -14 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
2647 323 m
7 4 rl
3 3 rl
4 7 rl
0 14 rl
-4 7 rl
-3 3 rl
-7 3 rl
s
3014 381 m
6 4 rl
11 10 rl
0 -72 rl
s
3027 392 m
0 -69 rl
s
3014 323 m
30 0 rl
s
3078 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
3126 395 m
-10 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
10 -4 rl
7 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-11 3 rl
-7 0 rl
s
3126 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
3133 323 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
353 532 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
353 532 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
360 460 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
407 467 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
438 518 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
3 -4 rl
3 -7 rl
0 -7 rl
-3 -6 rl
-10 -7 rl
-17 -6 rl
-7 -4 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
466 532 m
7 -3 rl
3 -4 rl
3 -7 rl
0 -7 rl
-3 -6 rl
-10 -7 rl
-14 -6 rl
s
434 467 m
4 4 rl
7 0 rl
17 -7 rl
11 0 rl
6 3 rl
3 4 rl
s
445 471 m
17 -11 rl
14 0 rl
3 4 rl
3 7 rl
0 7 rl
s
521 532 m
-11 -3 rl
-3 -7 rl
0 -11 rl
3 -6 rl
11 -4 rl
13 0 rl
10 4 rl
4 6 rl
0 11 rl
-4 7 rl
-10 3 rl
-13 0 rl
s
521 532 m
-7 -3 rl
-4 -7 rl
0 -11 rl
4 -6 rl
7 -4 rl
s
534 501 m
7 4 rl
3 6 rl
0 11 rl
-3 7 rl
-7 3 rl
s
521 501 m
-11 -3 rl
-3 -3 rl
-4 -7 rl
0 -14 rl
4 -7 rl
3 -3 rl
11 -4 rl
13 0 rl
10 4 rl
4 3 rl
3 7 rl
0 14 rl
-3 7 rl
-4 3 rl
-10 3 rl
s
521 501 m
-7 -3 rl
-4 -3 rl
-3 -7 rl
0 -14 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
534 460 m
7 4 rl
3 3 rl
4 7 rl
0 14 rl
-4 7 rl
-3 3 rl
-7 3 rl
s
353 1432 m
-11 -3 rl
-7 -10 rl
-3 -17 rl
0 -10 rl
3 -18 rl
7 -9 rl
11 -4 rl
7 0 rl
10 4 rl
7 9 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-10 3 rl
-7 0 rl
s
353 1432 m
-7 -3 rl
-4 -4 rl
-3 -6 rl
-4 -17 rl
0 -10 rl
4 -18 rl
3 -6 rl
4 -3 rl
7 -4 rl
s
360 1361 m
6 4 rl
4 3 rl
3 6 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-4 4 rl
-6 3 rl
s
407 1368 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
438 1419 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 6 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-10 -3 rl
-11 0 rl
s
466 1432 m
7 -3 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-7 -3 rl
s
466 1402 m
7 -4 rl
6 -6 rl
3 -7 rl
0 -11 rl
-3 -6 rl
-3 -3 rl
-10 -4 rl
-14 0 rl
-11 4 rl
-3 3 rl
-4 6 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
476 1395 m
3 -10 rl
0 -11 rl
-3 -6 rl
-3 -3 rl
-7 -4 rl
s
524 1432 m
-10 -3 rl
-7 -10 rl
-4 -17 rl
0 -10 rl
4 -18 rl
7 -9 rl
10 -4 rl
6 0 rl
11 4 rl
7 9 rl
3 18 rl
0 10 rl
-3 17 rl
-7 10 rl
-11 3 rl
-6 0 rl
s
524 1432 m
-7 -3 rl
-3 -4 rl
-4 -6 rl
-3 -17 rl
0 -10 rl
3 -18 rl
4 -6 rl
3 -3 rl
7 -4 rl
s
530 1361 m
7 4 rl
4 3 rl
3 6 rl
4 18 rl
0 10 rl
-4 17 rl
-3 6 rl
-4 4 rl
-7 3 rl
s
353 2333 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
353 2333 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
360 2261 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
407 2268 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
438 2319 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-10 -3 rl
-11 0 rl
s
466 2333 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
466 2302 m
7 -4 rl
6 -6 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-3 -3 rl
-10 -4 rl
-14 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
476 2295 m
3 -10 rl
0 -10 rl
-3 -7 rl
-3 -3 rl
-7 -4 rl
s
507 2319 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
13 0 rl
10 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-11 -7 rl
-16 -6 rl
-7 -4 rl
-7 -6 rl
-4 -10 rl
0 -11 rl
s
534 2333 m
7 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-10 -7 rl
-13 -6 rl
s
503 2268 m
4 4 rl
7 0 rl
16 -7 rl
11 0 rl
7 3 rl
3 4 rl
s
514 2272 m
16 -11 rl
14 0 rl
4 4 rl
3 7 rl
0 7 rl
s
1751 244 m
7 4 rl
10 10 rl
0 -72 rl
s
1764 255 m
0 -69 rl
s
1751 186 m
30 0 rl
s
1867 271 m
-61 -108 rl
s
1891 234 m
0 -48 rl
s
1895 234 m
0 -48 rl
s
1895 223 m
7 7 rl
9 4 rl
7 0 rl
11 -4 rl
3 -7 rl
0 -37 rl
s
1918 234 m
7 -4 rl
4 -7 rl
0 -37 rl
s
1881 234 m
14 0 rl
s
1881 186 m
24 0 rl
s
1918 186 m
25 0 rl
s
149 1594 m
71 0 rl
s
149 1597 m
71 0 rl
s
149 1583 m
0 41 rl
3 10 rl
4 4 rl
7 3 rl
9 0 rl
7 -3 rl
4 -4 rl
3 -10 rl
0 -27 rl
s
149 1624 m
3 7 rl
4 3 rl
7 4 rl
9 0 rl
7 -4 rl
4 -3 rl
3 -7 rl
s
220 1583 m
0 24 rl
s
136 1668 m
32 0 rl
s
136 1670 m
32 0 rl
s
143 1670 m
-5 5 rl
-2 6 rl
0 5 rl
2 7 rl
5 2 rl
25 0 rl
s
136 1686 m
2 5 rl
5 2 rl
25 0 rl
s
136 1661 m
0 9 rl
s
168 1661 m
0 16 rl
s
168 1686 m
0 16 rl
s
218 1668 m
32 0 rl
s
218 1670 m
32 0 rl
s
225 1670 m
-5 5 rl
-2 6 rl
0 5 rl
2 7 rl
5 2 rl
25 0 rl
s
218 1686 m
2 5 rl
5 2 rl
25 0 rl
s
218 1661 m
0 9 rl
s
250 1661 m
0 16 rl
s
250 1686 m
0 16 rl
s
135 1744 m
7 -7 rl
10 -7 rl
14 -7 rl
17 -3 rl
13 0 rl
18 3 rl
13 7 rl
10 7 rl
7 7 rl
s
142 1737 m
14 -7 rl
10 -3 rl
17 -4 rl
13 0 rl
18 4 rl
9 3 rl
14 7 rl
s
193 1830 m
7 -4 rl
3 -7 rl
0 -7 rl
-3 -6 rl
-4 -4 rl
-13 -10 rl
-4 -3 rl
-3 -7 rl
0 -7 rl
3 -7 rl
7 -4 rl
7 0 rl
7 4 rl
3 7 rl
0 7 rl
-3 7 rl
-4 3 rl
-13 10 rl
-4 4 rl
-3 6 rl
0 7 rl
3 7 rl
7 4 rl
7 0 rl
s
135 1850 m
7 7 rl
10 7 rl
14 7 rl
17 3 rl
13 0 rl
18 -3 rl
13 -7 rl
10 -7 rl
7 -7 rl
s
142 1857 m
14 7 rl
10 3 rl
17 4 rl
13 0 rl
18 -4 rl
9 -3 rl
14 -7 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
save /ps4014sav exch def
/inch{72 mul}def
/xHome 0 def
/yHome 3071 def
/xLeftMarg 0 def
/m /moveto load def
/l /lineto load def
/rl /rlineto load def
/r /rmoveto load def
/s /stroke load def
/ml {/sychar exch def AryOfDxSpace sychar get neg 0 rmoveto} def
/mr {/sychar exch def AryOfDxSpace sychar get 0 rmoveto} def
/mu {/sychar exch def 0 AryOfDySpace sychar get rmoveto} def
/md {/sychar exch def 0 AryOfDySpace sychar get neg rmoveto} def
/cr1 {/sychar exch def
      xLeftMarg currentpoint exch pop AryOfDySpace sychar get sub moveto} def
/cr2 {xLeftMarg currentpoint exch pop moveto} def
/sh /show load def
% scale the coordinate space
% input: size of image area (x, y) in inches
/ScaleCoords {72 4096 dxWidInch div div 72 3120 dyHtInch div div scale} def
/AryOfDxSpace [56 51 34 31] def
/AryOfDySpace [90 81 53 48] def
/AryOfDyBaseLine [ 0 0 0 0 ] def % filled in at init time
% input: character style index
/SetCharStyle
    {/sychar exch def typeface findfont
    AryOfDySpace sychar get scalefont setfont
    } def
/AryOfDashSolid [] def
/AryOfDashDotted [12 24] def
/AryOfDashDotDash [12 24 96 24] def
/AryOfDashShortDash [24 24] def
/AryOfDashLongDash [144 24] def
/AryOfAryOfDash
  [AryOfDashSolid AryOfDashDotted AryOfDashDotDash
   AryOfDashShortDash AryOfDashLongDash] def
% input: line style index
/SetLineStyle
    {AryOfAryOfDash exch get dup length setdash } def
/SetAryOfDyBaseLine
    {/mxT matrix def
    /fontT typeface findfont def
    0 1 AryOfDyBaseLine length 1 sub
        {/sycharT exch def
        % transform dyBaseline into user space at current font size
        AryOfDyBaseLine sycharT
            0 fontT /FontBBox get 1 get		% stack = (0 dyBaseline)
                AryOfDySpace sycharT get dup mxT scale
                fontT /FontMatrix get mxT concatmatrix
            dtransform
        exch pop put
        } for
    } def
/typeface /Courier def		% Should be fixed pitch
SetAryOfDyBaseLine
% end of 4014 prologue
90 rotate 0 -8.5 inch translate
0.38 inch 0.35 inch translate
/dxWidInch 10.24 def
/dyHtInch 7.8 def
ScaleCoords
0 SetCharStyle
0 SetLineStyle
xHome yHome moveto
609 780 m
619 0 rl
1114 0 rl
330 0 rl
412 0 rl
s
2841 2900 m
-166 -973 rl
-118 510 rl
-91 -522 rl
-72 297 rl
-58 -328 rl
-49 193 rl
-43 -226 rl
-36 135 rl
-33 -164 rl
-29 99 rl
-26 -127 rl
-23 76 rl
-21 -100 rl
-20 60 rl
-18 -81 rl
-17 48 rl
-15 -68 rl
-15 40 rl
-13 -57 rl
-13 33 rl
-12 -48 rl
-12 27 rl
-11 -42 rl
-9 24 rl
-10 -37 rl
-9 21 rl
-9 -33 rl
-8 18 rl
-9 -29 rl
-7 16 rl
-8 -26 rl
-7 13 rl
-7 -23 rl
-6 13 rl
-7 -22 rl
-6 11 rl
-6 -19 rl
-5 10 rl
-6 -18 rl
-5 9 rl
-5 -16 rl
-5 7 rl
-5 -15 rl
-5 8 rl
-5 -14 rl
-4 7 rl
-4 -14 rl
-5 7 rl
-4 -12 rl
-3 5 rl
-5 -11 rl
-4 5 rl
-4 -11 rl
-3 5 rl
-3 -10 rl
-4 5 rl
-3 -9 rl
-3 3 rl
-4 -9 rl
-3 5 rl
-3 -9 rl
-3 3 rl
-3 -7 rl
-3 3 rl
-3 -8 rl
-3 3 rl
-3 -7 rl
-2 4 rl
-3 -7 rl
-2 2 rl
-3 -6 rl
-3 2 rl
-2 -6 rl
-2 2 rl
-3 -6 rl
-2 3 rl
-2 -6 rl
-2 2 rl
-3 -5 rl
-2 2 rl
-2 -5 rl
-3 2 rl
-2 -5 rl
-1 2 rl
-3 -5 rl
-2 2 rl
-1 -5 rl
-3 1 rl
-1 -4 rl
-3 1 rl
-1 -3 rl
-2 1 rl
-2 -4 rl
-1 1 rl
-3 -4 rl
-1 1 rl
-2 -4 rl
-1 2 rl
-3 -4 rl
-1 1 rl
-2 -3 rl
-1 1 rl
-2 -4 rl
-1 1 rl
-2 -3 rl
-1 1 rl
-2 -3 rl
-1 1 rl
-2 -3 rl
-1 0 rl
-2 -3 rl
-1 2 rl
-2 -3 rl
-1 0 rl
-1 -3 rl
-2 1 rl
-1 -3 rl
-1 2 rl
-2 -3 rl
-1 0 rl
s
609 495 m
2475 0 rl
0 2475 rl
-2475 0 rl
0 -2475 rl
s
732 495 m
0 38 rl
s
732 2932 m
0 38 rl
s
856 495 m
0 38 rl
s
856 2932 m
0 38 rl
s
980 495 m
0 38 rl
s
980 2932 m
0 38 rl
s
1104 495 m
0 38 rl
s
1104 2932 m
0 38 rl
s
1227 495 m
0 114 rl
s
1227 2856 m
0 114 rl
s
1352 495 m
0 38 rl
s
1352 2932 m
0 38 rl
s
1475 495 m
0 38 rl
s
1475 2932 m
0 38 rl
s
1599 495 m
0 38 rl
s
1599 2932 m
0 38 rl
s
1723 495 m
0 38 rl
s
1723 2932 m
0 38 rl
s
1847 495 m
0 114 rl
s
1847 2856 m
0 114 rl
s
1970 495 m
0 38 rl
s
1970 2932 m
0 38 rl
s
2094 495 m
0 38 rl
s
2094 2932 m
0 38 rl
s
2218 495 m
0 38 rl
s
2218 2932 m
0 38 rl
s
2342 495 m
0 38 rl
s
2342 2932 m
0 38 rl
s
2465 495 m
0 114 rl
s
2465 2856 m
0 114 rl
s
2589 495 m
0 38 rl
s
2589 2932 m
0 38 rl
s
2714 495 m
0 38 rl
s
2714 2932 m
0 38 rl
s
2837 495 m
0 38 rl
s
2837 2932 m
0 38 rl
s
2961 495 m
0 38 rl
s
2961 2932 m
0 38 rl
s
609 495 m
114 0 rl
s
2970 495 m
114 0 rl
s
609 660 m
38 0 rl
s
3046 660 m
38 0 rl
s
609 824 m
38 0 rl
s
3046 824 m
38 0 rl
s
609 990 m
38 0 rl
s
3046 990 m
38 0 rl
s
609 1155 m
38 0 rl
s
3046 1155 m
38 0 rl
s
609 1320 m
114 0 rl
s
2970 1320 m
114 0 rl
s
609 1485 m
38 0 rl
s
3046 1485 m
38 0 rl
s
609 1650 m
38 0 rl
s
3046 1650 m
38 0 rl
s
609 1815 m
38 0 rl
s
3046 1815 m
38 0 rl
s
609 1980 m
38 0 rl
s
3046 1980 m
38 0 rl
s
609 2145 m
114 0 rl
s
2970 2145 m
114 0 rl
s
609 2310 m
38 0 rl
s
3046 2310 m
38 0 rl
s
609 2475 m
38 0 rl
s
3046 2475 m
38 0 rl
s
609 2640 m
38 0 rl
s
3046 2640 m
38 0 rl
s
609 2805 m
38 0 rl
s
3046 2805 m
38 0 rl
s
1643 2807 m
0 -96 rl
s
1648 2807 m
0 -96 rl
s
1675 2780 m
0 -37 rl
s
1630 2807 m
73 0 rl
0 -27 rl
-5 27 rl
s
1648 2761 m
27 0 rl
s
1630 2711 m
32 0 rl
s
1735 2807 m
0 -96 rl
s
1739 2807 m
0 -96 rl
s
1721 2807 m
32 0 rl
s
1721 2711 m
32 0 rl
s
1840 2793 m
4 -13 rl
0 27 rl
-4 -14 rl
-9 10 rl
-14 4 rl
-9 0 rl
-14 -4 rl
-9 -10 rl
-5 -9 rl
-4 -13 rl
0 -23 rl
4 -14 rl
5 -9 rl
9 -9 rl
14 -5 rl
9 0 rl
14 5 rl
9 9 rl
s
1808 2807 m
-9 -4 rl
-9 -10 rl
-5 -9 rl
-5 -13 rl
0 -23 rl
5 -14 rl
5 -9 rl
9 -9 rl
9 -5 rl
s
1840 2748 m
0 -37 rl
s
1844 2748 m
0 -37 rl
s
1826 2748 m
32 0 rl
s
1890 2720 m
-4 -4 rl
4 -5 rl
5 5 rl
-5 4 rl
s
2000 2807 m
0 -27 rl
s
2000 2789 m
4 9 rl
9 9 rl
10 0 rl
22 -14 rl
10 0 rl
4 5 rl
5 9 rl
s
2004 2798 m
9 5 rl
10 0 rl
22 -10 rl
s
2064 2807 m
0 -14 rl
-5 -13 rl
-18 -23 rl
-5 -9 rl
-4 -14 rl
0 -23 rl
s
2059 2780 m
-23 -23 rl
-4 -9 rl
-5 -14 rl
0 -23 rl
s
554 395 m
-11 -3 rl
-6 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
554 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
561 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
608 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
656 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
11 4 rl
6 10 rl
4 17 rl
0 10 rl
-4 17 rl
-6 11 rl
-11 3 rl
-7 0 rl
s
656 395 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
663 323 m
7 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
1176 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
1176 395 m
-6 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
6 -4 rl
s
1183 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1230 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1269 381 m
6 4 rl
10 10 rl
0 -72 rl
s
1282 392 m
0 -69 rl
s
1269 323 m
30 0 rl
s
1792 395 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 11 rl
-10 3 rl
-7 0 rl
s
1792 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
1799 323 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
1846 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
1877 381 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
14 0 rl
9 -3 rl
4 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-10 -6 rl
-17 -7 rl
-7 -3 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
1905 395 m
6 -3 rl
3 -4 rl
4 -7 rl
0 -7 rl
-4 -7 rl
-9 -6 rl
-14 -7 rl
s
1873 330 m
4 4 rl
7 0 rl
17 -7 rl
10 0 rl
7 3 rl
3 4 rl
s
1884 334 m
17 -11 rl
13 0 rl
4 4 rl
3 7 rl
0 7 rl
s
2410 395 m
-10 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
10 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
2410 395 m
-7 -3 rl
-3 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
3 -3 rl
7 -4 rl
s
2417 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
2464 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
2496 381 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
10 3 rl
14 0 rl
10 -3 rl
4 -7 rl
0 -11 rl
-4 -7 rl
-10 -3 rl
-11 0 rl
s
2523 395 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
2523 364 m
7 -3 rl
7 -7 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-4 -3 rl
-10 -4 rl
-14 0 rl
-10 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
2533 358 m
4 -10 rl
0 -11 rl
-4 -7 rl
-3 -3 rl
-7 -4 rl
s
3028 395 m
-11 -3 rl
-6 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
6 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
3028 395 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
3035 323 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
3082 330 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
3141 388 m
0 -65 rl
s
3144 395 m
0 -72 rl
s
3144 395 m
-37 -51 rl
54 0 rl
s
3130 323 m
25 0 rl
s
353 532 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
353 532 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
360 460 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
407 467 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
438 518 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
3 -4 rl
3 -7 rl
0 -7 rl
-3 -6 rl
-10 -7 rl
-17 -6 rl
-7 -4 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
466 532 m
7 -3 rl
3 -4 rl
3 -7 rl
0 -7 rl
-3 -6 rl
-10 -7 rl
-14 -6 rl
s
434 467 m
4 4 rl
7 0 rl
17 -7 rl
11 0 rl
6 3 rl
3 4 rl
s
445 471 m
17 -11 rl
14 0 rl
3 4 rl
3 7 rl
0 7 rl
s
521 532 m
-11 -3 rl
-3 -7 rl
0 -11 rl
3 -6 rl
11 -4 rl
13 0 rl
10 4 rl
4 6 rl
0 11 rl
-4 7 rl
-10 3 rl
-13 0 rl
s
521 532 m
-7 -3 rl
-4 -7 rl
0 -11 rl
4 -6 rl
7 -4 rl
s
534 501 m
7 4 rl
3 6 rl
0 11 rl
-3 7 rl
-7 3 rl
s
521 501 m
-11 -3 rl
-3 -3 rl
-4 -7 rl
0 -14 rl
4 -7 rl
3 -3 rl
11 -4 rl
13 0 rl
10 4 rl
4 3 rl
3 7 rl
0 14 rl
-3 7 rl
-4 3 rl
-10 3 rl
s
521 501 m
-7 -3 rl
-4 -3 rl
-3 -7 rl
0 -14 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
534 460 m
7 4 rl
3 3 rl
4 7 rl
0 14 rl
-4 7 rl
-3 3 rl
-7 3 rl
s
353 1357 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -9 rl
3 -18 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 18 rl
0 9 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
353 1357 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -9 rl
4 -18 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
360 1285 m
6 4 rl
4 3 rl
3 7 rl
4 18 rl
0 9 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
407 1292 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
438 1343 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
3 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-10 -6 rl
-17 -6 rl
-7 -4 rl
-7 -7 rl
-4 -10 rl
0 -11 rl
s
466 1357 m
7 -3 rl
3 -4 rl
3 -7 rl
0 -7 rl
-3 -7 rl
-10 -6 rl
-14 -6 rl
s
434 1292 m
4 4 rl
7 0 rl
17 -7 rl
11 0 rl
6 3 rl
3 4 rl
s
445 1296 m
17 -11 rl
14 0 rl
3 4 rl
3 7 rl
0 7 rl
s
548 1333 m
-4 -10 rl
-7 -6 rl
-10 -4 rl
-3 0 rl
-10 4 rl
-7 6 rl
-4 10 rl
0 3 rl
4 11 rl
7 7 rl
10 3 rl
6 0 rl
11 -3 rl
7 -7 rl
3 -11 rl
0 -19 rl
-3 -14 rl
-4 -7 rl
-7 -7 rl
-10 -4 rl
-10 0 rl
-7 4 rl
-3 7 rl
0 3 rl
3 4 rl
4 -4 rl
-4 -3 rl
s
524 1313 m
-7 4 rl
-7 6 rl
-3 10 rl
0 3 rl
3 11 rl
7 7 rl
7 3 rl
s
530 1357 m
7 -3 rl
7 -7 rl
4 -11 rl
0 -19 rl
-4 -14 rl
-3 -7 rl
-7 -7 rl
-7 -4 rl
s
353 2183 m
-11 -3 rl
-7 -11 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-10 3 rl
-7 0 rl
s
353 2183 m
-7 -3 rl
-4 -4 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
360 2111 m
6 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-6 3 rl
s
407 2118 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
438 2169 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 4 rl
11 3 rl
14 0 rl
10 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-10 -3 rl
-11 0 rl
s
466 2183 m
7 -3 rl
3 -7 rl
0 -11 rl
-3 -7 rl
-7 -3 rl
s
466 2152 m
7 -4 rl
6 -6 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-3 -3 rl
-10 -4 rl
-14 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 4 rl
4 3 rl
3 -3 rl
-3 -4 rl
s
476 2145 m
3 -10 rl
0 -10 rl
-3 -7 rl
-3 -3 rl
-7 -4 rl
s
524 2183 m
-10 -3 rl
-7 -11 rl
-4 -17 rl
0 -10 rl
4 -17 rl
7 -10 rl
10 -4 rl
6 0 rl
11 4 rl
7 10 rl
3 17 rl
0 10 rl
-3 17 rl
-7 11 rl
-11 3 rl
-6 0 rl
s
524 2183 m
-7 -3 rl
-3 -4 rl
-4 -7 rl
-3 -17 rl
0 -10 rl
3 -17 rl
4 -7 rl
3 -3 rl
7 -4 rl
s
530 2111 m
7 4 rl
4 3 rl
3 7 rl
4 17 rl
0 10 rl
-4 17 rl
-3 7 rl
-4 4 rl
-7 3 rl
s
360 3008 m
-11 -4 rl
-7 -10 rl
-3 -17 rl
0 -10 rl
3 -17 rl
7 -10 rl
11 -4 rl
7 0 rl
10 4 rl
6 10 rl
3 17 rl
0 10 rl
-3 17 rl
-6 10 rl
-10 4 rl
-7 0 rl
s
360 3008 m
-7 -4 rl
-4 -3 rl
-3 -7 rl
-4 -17 rl
0 -10 rl
4 -17 rl
3 -7 rl
4 -3 rl
7 -4 rl
s
367 2936 m
6 4 rl
4 3 rl
3 7 rl
3 17 rl
0 10 rl
-3 17 rl
-3 7 rl
-4 3 rl
-6 4 rl
s
414 2943 m
-3 -3 rl
3 -4 rl
4 4 rl
-4 3 rl
s
445 2994 m
3 -3 rl
-3 -4 rl
-4 4 rl
0 3 rl
4 7 rl
3 3 rl
11 4 rl
14 0 rl
9 -4 rl
4 -6 rl
0 -11 rl
-4 -7 rl
-9 -3 rl
-11 0 rl
s
473 3008 m
6 -4 rl
3 -6 rl
0 -11 rl
-3 -7 rl
-6 -3 rl
s
473 2977 m
6 -4 rl
7 -6 rl
3 -7 rl
0 -10 rl
-3 -7 rl
-4 -3 rl
-9 -4 rl
-14 0 rl
-11 4 rl
-3 3 rl
-4 7 rl
0 3 rl
4 3 rl
3 -3 rl
-3 -3 rl
s
482 2970 m
4 -10 rl
0 -10 rl
-4 -7 rl
-3 -3 rl
-6 -4 rl
s
521 2994 m
6 4 rl
10 10 rl
0 -72 rl
s
534 3004 m
0 -68 rl
s
521 2936 m
30 0 rl
s
1611 244 m
7 4 rl
11 10 rl
0 -72 rl
s
1625 255 m
0 -69 rl
s
1611 186 m
31 0 rl
s
1728 271 m
-62 -108 rl
s
1751 258 m
0 -72 rl
s
1755 258 m
0 -72 rl
s
1742 258 m
13 0 rl
s
1742 186 m
23 0 rl
s
1790 234 m
0 -48 rl
s
1793 234 m
0 -48 rl
s
1793 223 m
6 7 rl
11 4 rl
7 0 rl
10 -4 rl
4 -7 rl
0 -37 rl
s
1817 234 m
7 -4 rl
3 -7 rl
0 -37 rl
s
1779 234 m
14 0 rl
s
1779 186 m
24 0 rl
s
1817 186 m
24 0 rl
s
1886 271 m
-7 -6 rl
-7 -10 rl
-7 -14 rl
-4 -18 rl
0 -13 rl
4 -17 rl
7 -14 rl
7 -10 rl
7 -6 rl
s
1879 265 m
-7 -14 rl
-4 -10 rl
-3 -18 rl
0 -13 rl
3 -17 rl
4 -10 rl
7 -14 rl
s
1937 251 m
0 -65 rl
s
1940 258 m
0 -72 rl
s
1940 258 m
-38 -51 rl
55 0 rl
s
1927 186 m
23 0 rl
s
1981 234 m
0 -48 rl
s
1985 234 m
0 -48 rl
s
1985 223 m
6 7 rl
11 4 rl
7 0 rl
10 -4 rl
4 -7 rl
0 -37 rl
s
2009 234 m
7 -4 rl
3 -7 rl
0 -37 rl
s
1971 234 m
14 0 rl
s
1971 186 m
24 0 rl
s
2009 186 m
24 0 rl
s
2050 271 m
7 -6 rl
7 -10 rl
7 -14 rl
3 -18 rl
0 -13 rl
-3 -17 rl
-7 -14 rl
-7 -10 rl
-7 -6 rl
s
2057 265 m
7 -14 rl
3 -10 rl
4 -18 rl
0 -13 rl
-4 -17 rl
-3 -10 rl
-7 -14 rl
s
149 1594 m
71 0 rl
s
149 1597 m
71 0 rl
s
149 1583 m
0 41 rl
3 10 rl
4 4 rl
7 3 rl
9 0 rl
7 -3 rl
4 -4 rl
3 -10 rl
0 -27 rl
s
149 1624 m
3 7 rl
4 3 rl
7 4 rl
9 0 rl
7 -4 rl
4 -3 rl
3 -7 rl
s
220 1583 m
0 24 rl
s
136 1668 m
32 0 rl
s
136 1670 m
32 0 rl
s
143 1670 m
-5 5 rl
-2 6 rl
0 5 rl
2 7 rl
5 2 rl
25 0 rl
s
136 1686 m
2 5 rl
5 2 rl
25 0 rl
s
136 1661 m
0 9 rl
s
168 1661 m
0 16 rl
s
168 1686 m
0 16 rl
s
218 1668 m
32 0 rl
s
218 1670 m
32 0 rl
s
225 1670 m
-5 5 rl
-2 6 rl
0 5 rl
2 7 rl
5 2 rl
25 0 rl
s
218 1686 m
2 5 rl
5 2 rl
25 0 rl
s
218 1661 m
0 9 rl
s
250 1661 m
0 16 rl
s
250 1686 m
0 16 rl
s
135 1744 m
7 -7 rl
10 -7 rl
14 -7 rl
17 -3 rl
13 0 rl
18 3 rl
13 7 rl
10 7 rl
7 7 rl
s
142 1737 m
14 -7 rl
10 -3 rl
17 -4 rl
13 0 rl
18 4 rl
9 3 rl
14 7 rl
s
193 1830 m
7 -4 rl
3 -7 rl
0 -7 rl
-3 -6 rl
-4 -4 rl
-13 -10 rl
-4 -3 rl
-3 -7 rl
0 -7 rl
3 -7 rl
7 -4 rl
7 0 rl
7 4 rl
3 7 rl
0 7 rl
-3 7 rl
-4 3 rl
-13 10 rl
-4 4 rl
-3 6 rl
0 7 rl
3 7 rl
7 4 rl
7 0 rl
s
135 1850 m
7 7 rl
10 7 rl
14 7 rl
17 3 rl
13 0 rl
18 -3 rl
13 -7 rl
10 -7 rl
7 -7 rl
s
142 1857 m
14 7 rl
10 3 rl
17 4 rl
13 0 rl
18 -4 rl
9 -3 rl
14 -7 rl
s
showpage

%%Trailer
grestore
ps4014sav restore
